Stable accretion and episodic outflows in the young transition disk system GM Aurigae

We investigate the structure and dynamics of the magnetospheric accretion region and associated outflows on a scale smaller than 0.1 au around the young transitional disk system GM Aur. We monitored the variability of the system on timescales ranging from days to months, using high-resolution optical and near-infrared spectroscopy, multiwavelength photometry, and low-resolution near-infrared spectroscopy, over a total duration of six months (30 rotational cycles). We analyzed the photometric and line profile variability to characterize the accretion and ejection processes. The luminosity of the system is modulated by surface spots at the stellar rotation period of 6.04 days. The Balmer, Paschen, and Brackett hydrogen lines as well as the HeI 5876 A and HeI 10830 A line profiles are modulated on the same period. The PaB line flux correlates with the photometric excess in the u' band, which suggests that most of the line emission originates from the accretion process. High-velocity redshifted absorptions reaching below the continuum periodically appear in the near-infrared line profiles at the rotational phase in which the veiling and line fluxes are the largest. These are signatures of a stable accretion funnel flow and associated accretion shock at the stellar surface. This large-scale magnetospheric accretion structure appears fairly stable over at least 15 and possibly up to 30 rotational periods. In contrast, outflow signatures randomly appear as blueshifted absorption components in the Balmer and HeI 10830 A line profiles and disappear on a timescale of a few days. The coexistence of a stable, large-scale accretion pattern and episodic outflows supports magnetospheric ejections as the main process occurring at the star-disk interface. Stable magnetospheric accretion and episodic outflows appear to be physically linked on a scale of a few stellar radii in this system.

==> Figures/Sampling/gmaur_tess_s43_s44_from_Agnes.txt <==
#JD             mag       magerr
2459474.17023  11.11037  0.00085
2459474.17717  11.11264  0.00081
2459474.18411  11.11518  0.00081
2459474.19106  11.11649  0.00085
2459474.19800  11.11991  0.00089
2459474.20495  11.12199  0.00092
2459474.21189  11.12312  0.00089
2459474.21884  11.12149  0.00082
2459474.22578  11.12142  0.00083
2459474.23273  11.12107  0.00091
2459474.23967  11.12232  0.00084
2459474.24661  11.11893  0.00087
2459474.25356  11.12048  0.00086
2459474.26050  11.12293  0.00080
2459474.26745  11.12611  0.00088
2459474.27439  11.12551  0.00085
2459474.28134  11.12515  0.00084
2459474.28828  11.12403  0.00087
2459474.29523  11.12270  0.00085
2459474.30217  11.12538  0.00085
2459474.30911  11.12753  0.00094
2459474.31606  11.12980  0.00092
2459474.32300  11.13289  0.00090
2459474.32995  11.13139  0.00089
2459474.33689  11.13396  0.00089
2459474.34384  11.13395  0.00090
2459474.35078  11.13428  0.00095
2459474.35773  11.13527  0.00090
2459474.36467  11.13619  0.00088
2459474.37161  11.13401  0.00091
2459474.37856  11.13616  0.00087
2459474.38550  11.13513  0.00089
2459474.39245  11.13351  0.00092
2459474.39939  11.13382  0.00089
2459474.40634  11.13189  0.00090
2459474.41328  11.13023  0.00088
2459474.42022  11.12936  0.00090
2459474.42717  11.12979  0.00095
2459474.43411  11.13195  0.00085
2459474.44106  11.13284  0.00093
2459474.44800  11.13476  0.00093
2459474.45495  11.13259  0.00092
2459474.46189  11.13358  0.00089
2459474.46884  11.13343  0.00094
2459474.47578  11.13580  0.00081
2459474.48272  11.13700  0.00097
2459474.48967  11.13698  0.00093
2459474.49661  11.13500  0.00088
2459474.50356  11.13636  0.00092
2459474.51050  11.13507  0.00091
2459474.51745  11.13670  0.00094
2459474.52439  11.13982  0.00089
2459474.53134  11.14339  0.00093
2459474.53828  11.14335  0.00089
2459474.54522  11.14491  0.00092
2459474.55217  11.14693  0.00093
2459474.55911  11.14685  0.00093
2459474.56606  11.14628  0.00090
2459474.57300  11.14399  0.00088
2459474.57995  11.14172  0.00085
2459474.58689  11.13979  0.00093
2459474.59384  11.13597  0.00085
2459474.60078  11.13737  0.00088
2459474.60772  11.13617  0.00089
2459474.61467  11.13607  0.00089
2459474.62161  11.13558  0.00095
2459474.62856  11.13526  0.00092
2459474.63550  11.13212  0.00093
2459474.64245  11.13128  0.00092
2459474.64939  11.13119  0.00091
2459474.65634  11.12902  0.00091
2459474.66328  11.12877  0.00096
2459474.67022  11.12951  0.00085
2459474.67717  11.12771  0.00095
2459474.68411  11.12224  0.00090
2459474.69106  11.12353  0.00085
2459474.69800  11.12206  0.00086
2459474.70495  11.11681  0.00090
2459474.71189  11.11461  0.00091
2459474.71884  11.11150  0.00087
2459474.72578  11.10806  0.00090
2459474.73272  11.10662  0.00089
2459474.73967  11.10470  0.00085
2459474.74661  11.10113  0.00088
2459474.75356  11.09997  0.00090
2459474.76050  11.10390  0.00093
2459474.76745  11.10821  0.00089
2459474.77439  11.10854  0.00094
2459474.78134  11.10950  0.00088
2459474.78828  11.10728  0.00087
2459474.79522  11.10809  0.00094
2459474.80217  11.11129  0.00091
2459474.80911  11.11420  0.00091
2459474.81606  11.11731  0.00088
2459474.82300  11.11758  0.00099
2459474.82995  11.11812  0.00090
2459474.83689  11.11862  0.00096
2459474.84384  11.11818  0.00091
2459474.85078  11.11824  0.00093
2459474.85772  11.11954  0.00093
2459474.86467  11.12294  0.00088
2459474.87161  11.12178  0.00089
2459474.87856  11.12405  0.00090
2459474.88550  11.12373  0.00091
2459474.89245  11.12286  0.00096
2459474.89939  11.12158  0.00090
2459474.90634  11.12041  0.00096
2459474.91328  11.12094  0.00091
2459474.92022  11.12158  0.00092
2459474.92717  11.12140  0.00091
2459474.93411  11.12095  0.00091
2459474.94106  11.11968  0.00095
2459474.94800  11.12023  0.00102
2459474.95495  11.12019  0.00092
2459474.96189  11.11764  0.00102
2459474.96884  11.11942  0.00101
2459474.97578  11.12058  0.00103
2459474.98272  11.12183  0.00098
2459474.98967  11.12154  0.00103
2459474.99661  11.12091  0.00095
2459475.00356  11.12272  0.00098
2459475.01050  11.12397  0.00097
2459475.01745  11.12180  0.00099
2459475.02439  11.12352  0.00093
2459475.03134  11.12493  0.00099
2459475.03828  11.12550  0.00092
2459475.04522  11.12816  0.00096
2459475.05217  11.12776  0.00096
2459475.05911  11.12962  0.00094
2459475.06606  11.12879  0.00108
2459475.07300  11.13076  0.00098
2459475.07995  11.12915  0.00099
2459475.08689  11.12912  0.00100
2459475.09384  11.12979  0.00091
2459475.10078  11.12944  0.00095
2459475.10772  11.12917  0.00091
2459475.11467  11.12923  0.00096
2459475.12161  11.12895  0.00094
2459475.12856  11.13003  0.00097
2459475.13550  11.12885  0.00092
2459475.14245  11.13102  0.00092
2459475.14939  11.13058  0.00099
2459475.15634  11.12827  0.00095
2459475.16328  11.12496  0.00102
2459475.17022  11.12336  0.00103
2459475.17717  11.12154  0.00096
2459475.18411  11.12231  0.00095
2459475.19106  11.12303  0.00096
2459475.19800  11.12193  0.00099
2459475.20495  11.12171  0.00096
2459475.21189  11.12072  0.00098
2459475.21884  11.11817  0.00093
2459475.22578  11.11853  0.00090
2459475.23272  11.11805  0.00094
2459475.23967  11.11938  0.00096
2459475.24661  11.11699  0.00089
2459475.25356  11.11645  0.00098
2459475.26050  11.11833  0.00097
2459475.26745  11.11452  0.00089
2459475.27439  11.11042  0.00097
2459475.28134  11.10838  0.00095
2459475.28828  11.10401  0.00099
2459475.29522  11.10482  0.00089
2459475.30217  11.10369  0.00096
2459475.30911  11.10671  0.00097
2459475.31606  11.10811  0.00102
2459475.32300  11.10815  0.00094
2459475.32995  11.10920  0.00094
2459475.33689  11.10913  0.00099
2459475.34384  11.11172  0.00096
2459475.35078  11.11429  0.00096
2459475.35772  11.11448  0.00095
2459475.36467  11.11311  0.00102
2459475.37161  11.11580  0.00094
2459475.37856  11.11843  0.00099
2459475.38550  11.11871  0.00089
2459475.39245  11.11973  0.00102
2459475.39939  11.12068  0.00095
2459475.40634  11.12145  0.00095
2459475.41328  11.12219  0.00090
2459475.42022  11.12398  0.00095
2459475.42717  11.12569  0.00099
2459475.43411  11.12683  0.00100
2459475.44106  11.12747  0.00091
2459475.44800  11.12773  0.00092
2459475.45495  11.12814  0.00092
2459475.46189  11.12915  0.00091
2459475.46884  11.13178  0.00095
2459475.47578  11.13163  0.00093
2459475.48272  11.13031  0.00088
2459475.48967  11.13354  0.00097
2459475.49661  11.13296  0.00092
2459475.50356  11.13479  0.00097
2459475.51050  11.13554  0.00098
2459475.51745  11.13762  0.00090
2459475.52439  11.14016  0.00100
2459475.53134  11.14112  0.00095
2459475.53828  11.14439  0.00090
2459475.54522  11.14583  0.00095
2459475.55217  11.14851  0.00105
2459475.55911  11.14900  0.00097
2459475.56606  11.15313  0.00093
2459475.57300  11.15458  0.00091
2459475.57995  11.15674  0.00094
2459475.58689  11.15783  0.00091
2459475.59384  11.15932  0.00092
2459475.60078  11.16125  0.00098
2459475.60772  11.16408  0.00093
2459475.61467  11.16590  0.00092
2459475.62161  11.16681  0.00103
2459475.62856  11.16958  0.00097
2459475.63550  11.17049  0.00092
2459475.64245  11.16935  0.00094
2459475.64939  11.17280  0.00093
2459475.65634  11.17264  0.00091
2459475.66328  11.17423  0.00089
2459475.67022  11.17385  0.00091
2459475.67717  11.17422  0.00097
2459475.68411  11.17423  0.00090
2459475.69106  11.17390  0.00095
2459475.69800  11.17401  0.00093
2459475.70495  11.17473  0.00092
2459475.71189  11.17404  0.00092
2459475.71884  11.17373  0.00091
2459475.72578  11.17378  0.00098
2459475.73272  11.17271  0.00092
2459475.73967  11.17632  0.00087
2459475.74661  11.17473  0.00096
2459475.75356  11.17653  0.00095
2459475.76050  11.17876  0.00096
2459475.76745  11.18121  0.00091
2459475.77439  11.18652  0.00091
2459475.78134  11.18892  0.00095
2459475.78828  11.18926  0.00090
2459475.79522  11.19290  0.00093
2459475.80217  11.19515  0.00090
2459475.80911  11.19907  0.00094
2459475.81606  11.20008  0.00100
2459475.82300  11.20025  0.00101
2459475.82995  11.20189  0.00092
2459475.83689  11.20312  0.00087
2459475.84384  11.20191  0.00094
2459475.85078  11.20205  0.00095
2459475.85772  11.20204  0.00093
2459475.86467  11.20291  0.00093
2459475.87161  11.19882  0.00095
2459475.87856  11.19801  0.00098
2459475.88550  11.20009  0.00097
2459475.89245  11.19911  0.00095
2459475.89939  11.19824  0.00096
2459475.90634  11.19830  0.00094
2459475.91328  11.19668  0.00093
2459475.92022  11.19705  0.00095
2459475.92717  11.19607  0.00093
2459475.93411  11.19349  0.00091
2459475.94106  11.19338  0.00097
2459475.94800  11.19061  0.00088
2459475.95495  11.19214  0.00101
2459475.96189  11.19064  0.00100
2459475.96884  11.19207  0.00097
2459475.97578  11.19201  0.00093
2459475.98272  11.19269  0.00097
2459475.98967  11.19303  0.00094
2459475.99661  11.19155  0.00092
2459476.00356  11.19057  0.00093
2459476.01050  11.19040  0.00090
2459476.01745  11.19249  0.00096
2459476.02439  11.19175  0.00097
2459476.03134  11.18957  0.00094
2459476.03828  11.19008  0.00093
2459476.04522  11.19100  0.00093
2459476.05217  11.19107  0.00091
2459476.05911  11.19030  0.00094
2459476.06606  11.19019  0.00098
2459476.07300  11.18941  0.00088
2459476.07995  11.18905  0.00100
2459476.08689  11.18795  0.00090
2459476.09384  11.18930  0.00095
2459476.10078  11.18511  0.00095
2459476.10772  11.18340  0.00091
2459476.11467  11.18490  0.00092
2459476.12161  11.18599  0.00099
2459476.12856  11.18795  0.00093
2459476.13550  11.18640  0.00097
2459476.14245  11.18836  0.00096
2459476.14939  11.19061  0.00096
2459476.15634  11.19148  0.00098
2459476.16328  11.19311  0.00102
2459476.17022  11.19160  0.00098
2459476.17717  11.19222  0.00099
2459476.18411  11.19309  0.00089
2459476.19106  11.19457  0.00099
2459476.19800  11.19523  0.00088
2459476.20495  11.19429  0.00097
2459476.21189  11.19385  0.00091
2459476.21884  11.19737  0.00093
2459476.22578  11.19762  0.00092
2459476.23272  11.19861  0.00093
2459476.23967  11.20042  0.00097
2459476.24661  11.20004  0.00097
2459476.25356  11.20217  0.00096
2459476.26050  11.19887  0.00091
2459476.26745  11.20043  0.00089
2459476.27439  11.20375  0.00094
2459476.28134  11.20518  0.00095
2459476.28828  11.20747  0.00099
2459476.29522  11.20936  0.00101
2459476.30217  11.21081  0.00099
2459476.30911  11.21066  0.00101
2459476.31606  11.21221  0.00095
2459476.32300  11.21370  0.00099
2459476.32995  11.21194  0.00096
2459476.33689  11.21459  0.00106
2459476.34384  11.21583  0.00103
2459476.35078  11.21563  0.00099
2459476.35772  11.21539  0.00095
2459476.36467  11.21706  0.00094
2459476.37161  11.21650  0.00094
2459476.37856  11.21650  0.00098
2459476.38550  11.21461  0.00097
2459476.39245  11.21427  0.00094
2459476.39939  11.21208  0.00096
2459476.40634  11.21433  0.00097
2459476.41328  11.21233  0.00098
2459476.42022  11.21144  0.00098
2459476.42717  11.21241  0.00099
2459476.43411  11.21111  0.00095
2459476.44106  11.20980  0.00086
2459476.44800  11.20492  0.00090
2459476.45495  11.20407  0.00089
2459476.46189  11.20458  0.00097
2459476.46884  11.20344  0.00097
2459476.47578  11.20310  0.00093
2459476.48272  11.20620  0.00097
2459476.48967  11.20627  0.00094
2459476.49661  11.20791  0.00100
2459476.50356  11.20572  0.00092
2459476.51050  11.20302  0.00095
2459476.51745  11.20127  0.00101
2459476.52439  11.20053  0.00101
2459476.53134  11.20017  0.00103
2459476.53828  11.20074  0.00094
2459476.54522  11.20128  0.00101
2459476.55217  11.20192  0.00090
2459476.55911  11.20288  0.00100
2459476.56606  11.20197  0.00092
2459476.57300  11.20136  0.00086
2459476.57995  11.20228  0.00102
2459476.58689  11.20275  0.00094
2459476.59384  11.20373  0.00092
2459476.60078  11.20251  0.00092
2459476.60772  11.20017  0.00099
2459476.61467  11.19707  0.00097
2459476.62161  11.19798  0.00099
2459476.62856  11.19511  0.00096
2459476.63550  11.19085  0.00093
2459476.64245  11.19023  0.00093
2459476.64939  11.18940  0.00102
2459476.65634  11.18683  0.00099
2459476.66328  11.18480  0.00093
2459476.67022  11.18558  0.00093
2459476.67717  11.18420  0.00093
2459476.68411  11.18510  0.00093
2459476.69106  11.18388  0.00099
2459476.69800  11.18349  0.00095
2459476.70495  11.18260  0.00093
2459476.71189  11.17898  0.00090
2459476.71884  11.17620  0.00095
2459476.72578  11.17641  0.00097
2459476.73272  11.17550  0.00093
2459476.73967  11.17716  0.00088
2459476.74661  11.17775  0.00088
2459476.75356  11.17966  0.00094
2459476.76050  11.18114  0.00093
2459476.76745  11.18401  0.00095
2459476.77439  11.18273  0.00088
2459476.78134  11.18412  0.00098
2459476.78828  11.18355  0.00095
2459476.79522  11.18305  0.00093
2459476.80217  11.18427  0.00096
2459476.80911  11.18626  0.00090
2459476.81606  11.18585  0.00097
2459476.82300  11.18885  0.00093
2459476.82995  11.18929  0.00097
2459476.83689  11.19060  0.00098
2459476.84384  11.18989  0.00091
2459476.85078  11.19048  0.00096
2459476.85772  11.19114  0.00100
2459476.86467  11.19238  0.00095
2459476.87161  11.19247  0.00097
2459476.87856  11.19255  0.00097
2459476.88550  11.18924  0.00094
2459476.89245  11.18903  0.00091
2459476.89939  11.18829  0.00099
2459476.90634  11.18623  0.00095
2459476.91328  11.18508  0.00095
2459476.92022  11.18395  0.00090
2459476.92717  11.18293  0.00097
2459476.93411  11.18120  0.00088
2459476.94106  11.17910  0.00095
2459476.94800  11.17635  0.00092
2459476.95495  11.17207  0.00095
2459476.96189  11.16971  0.00091
2459476.96883  11.16618  0.00101
2459476.97578  11.16218  0.00095
2459476.98272  11.16224  0.00096
2459476.98967  11.16336  0.00093
2459476.99661  11.15752  0.00089
2459477.00356  11.15637  0.00092
2459477.01050  11.15258  0.00090
2459477.01745  11.15067  0.00087
2459477.02439  11.15022  0.00094
2459477.03133  11.14911  0.00086
2459477.03828  11.14673  0.00092
2459477.04522  11.14833  0.00098
2459477.05217  11.14997  0.00093
2459477.05911  11.15060  0.00096
2459477.06606  11.15394  0.00100
2459477.07300  11.15383  0.00094
2459477.07995  11.15587  0.00089
2459477.08689  11.15491  0.00102
2459477.09383  11.15567  0.00098
2459477.10078  11.15622  0.00091
2459477.10772  11.15534  0.00099
2459477.11467  11.15574  0.00095
2459477.12161  11.15622  0.00096
2459477.12856  11.16048  0.00093
2459477.13550  11.16205  0.00092
2459477.14245  11.15663  0.00089
2459477.14939  11.15091  0.00092
2459477.15633  11.15409  0.00084
2459477.16328  11.15722  0.00090
2459477.17022  11.15659  0.00093
2459477.17717  11.15689  0.00095
2459477.18411  11.15789  0.00092
2459477.19106  11.15395  0.00092
2459477.19800  11.15384  0.00089
2459477.20495  11.15895  0.00094
2459477.21189  11.16062  0.00100
2459477.21883  11.16444  0.00095
2459477.22578  11.16255  0.00091
2459477.23272  11.16443  0.00102
2459477.23967  11.16471  0.00100
2459477.24661  11.16351  0.00094
2459477.25356  11.16281  0.00095
2459477.26050  11.16142  0.00087
2459477.26745  11.15882  0.00097
2459477.27439  11.15687  0.00087
2459477.28133  11.15415  0.00090
2459477.28828  11.15138  0.00091
2459477.29522  11.15030  0.00085
2459477.30217  11.14936  0.00089
2459477.30911  11.14853  0.00092
2459477.31606  11.14982  0.00086
2459477.32300  11.14542  0.00095
2459477.32995  11.14474  0.00087
2459477.33689  11.13981  0.00098
2459477.34383  11.14122  0.00094
2459477.35078  11.14198  0.00088
2459477.35772  11.14034  0.00092
2459477.36467  11.13889  0.00086
2459477.37161  11.13678  0.00096
2459477.37856  11.13072  0.00090
2459477.38550  11.12991  0.00095
2459477.39245  11.12990  0.00092
2459477.39939  11.12885  0.00093
2459477.40633  11.12811  0.00092
2459477.41328  11.12734  0.00097
2459477.42022  11.12977  0.00094
2459477.42717  11.13275  0.00095
2459477.43411  11.13412  0.00095
2459477.44106  11.13455  0.00090
2459477.44800  11.13450  0.00092
2459477.45495  11.13622  0.00094
2459477.46189  11.13758  0.00085
2459477.46883  11.14205  0.00085
2459477.47578  11.14417  0.00093
2459477.48272  11.14662  0.00101
2459477.48967  11.14867  0.00096
2459477.49661  11.15219  0.00094
2459477.50356  11.15195  0.00093
2459477.51050  11.14789  0.00097
2459477.51745  11.15261  0.00094
2459477.52439  11.16213  0.00088
2459477.53133  11.16490  0.00094
2459477.53828  11.16347  0.00090
2459477.54522  11.16160  0.00095
2459477.55217  11.16598  0.00094
2459477.55911  11.17072  0.00098
2459477.56606  11.17066  0.00098
2459477.57300  11.17105  0.00093
2459477.57995  11.16820  0.00096
2459477.58689  11.16697  0.00095
2459477.59383  11.16588  0.00088
2459477.60078  11.16576  0.00100
2459477.60772  11.16823  0.00096
2459477.61467  11.16576  0.00097
2459477.62161  11.16413  0.00094
2459477.62856  11.15825  0.00093
2459477.63550  11.15339  0.00095
2459477.64245  11.14701  0.00089
2459477.64939  11.14704  0.00090
2459477.65633  11.14990  0.00091
2459477.66328  11.14715  0.00091
2459477.67022  11.14457  0.00091
2459477.67717  11.14025  0.00092
2459477.68411  11.13450  0.00091
2459477.69106  11.13138  0.00087
2459477.69800  11.12938  0.00089
2459477.70495  11.12941  0.00095
2459477.71189  11.12473  0.00090
2459477.71883  11.12087  0.00091
2459477.72578  11.12198  0.00088
2459477.73272  11.11802  0.00091
2459477.73967  11.12096  0.00087
2459477.74661  11.12572  0.00094
2459477.75356  11.13177  0.00090
2459477.76050  11.13760  0.00088
2459477.76745  11.14483  0.00094
2459477.77439  11.14579  0.00094
2459477.78133  11.15028  0.00092
2459477.78828  11.15269  0.00095
2459477.79522  11.15543  0.00100
2459477.80217  11.15840  0.00089
2459477.80911  11.16058  0.00091
2459477.81606  11.16402  0.00094
2459477.82300  11.16597  0.00095
2459477.82995  11.16852  0.00093
2459477.83689  11.16741  0.00095
2459477.84383  11.17164  0.00095
2459477.85078  11.17529  0.00090
2459477.85772  11.17737  0.00093
2459477.86467  11.17697  0.00093
2459477.87161  11.17528  0.00095
2459477.87856  11.17484  0.00087
2459477.88550  11.17461  0.00091
2459477.89245  11.17378  0.00095
2459477.89939  11.17174  0.00097
2459477.90633  11.16997  0.00095
2459477.91328  11.16613  0.00100
2459477.92022  11.16563  0.00101
2459477.92717  11.16219  0.00099
2459477.93411  11.15832  0.00091
2459477.94106  11.15481  0.00103
2459477.94800  11.15332  0.00094
2459477.95495  11.15221  0.00093
2459477.96189  11.14907  0.00092
2459477.96883  11.14730  0.00100
2459477.97578  11.13911  0.00093
2459477.98272  11.13765  0.00103
2459477.98967  11.13896  0.00095
2459477.99661  11.14032  0.00093
2459478.00356  11.14084  0.00098
2459478.01050  11.13793  0.00088
2459478.01745  11.13132  0.00091
2459478.02439  11.12787  0.00095
2459478.03133  11.12151  0.00092
2459478.03828  11.12228  0.00087
2459478.04522  11.12019  0.00089
2459478.05217  11.11880  0.00086
2459478.05911  11.11705  0.00086
2459478.06606  11.11381  0.00089
2459478.07300  11.11057  0.00085
2459478.07995  11.10907  0.00106
2459478.08689  11.10938  0.00085
2459478.09383  11.10729  0.00093
2459478.10078  11.10463  0.00096
2459478.10772  11.10014  0.00088
2459478.11467  11.09768  0.00092
2459478.12161  11.09178  0.00098
2459478.12856  11.09353  0.00090
2459478.13550  11.08909  0.00090
2459478.14245  11.08627  0.00091
2459478.14939  11.08340  0.00087
2459478.15633  11.08053  0.00090
2459478.16328  11.07940  0.00092
2459478.17022  11.08012  0.00097
2459478.17717  11.07814  0.00095
2459478.18411  11.07764  0.00091
2459478.19106  11.08009  0.00097
2459478.19800  11.08437  0.00097
2459478.20495  11.08505  0.00097
2459478.21883  11.08360  0.00097
2459478.22578  11.08332  0.00091
2459478.23272  11.08016  0.00094
2459478.23967  11.07932  0.00098
2459478.24661  11.07632  0.00090
2459478.25356  11.07176  0.00093
2459478.26050  11.06781  0.00089
2459478.26745  11.06396  0.00088
2459478.27439  11.06267  0.00091
2459478.28133  11.06072  0.00090
2459478.28828  11.05677  0.00095
2459478.29522  11.05473  0.00093
2459478.30217  11.05376  0.00086
2459478.30911  11.04983  0.00092
2459478.31606  11.04629  0.00087
2459478.32300  11.04557  0.00090
2459478.32995  11.04367  0.00089
2459478.33689  11.04567  0.00092
2459478.34383  11.04420  0.00087
2459478.35078  11.03987  0.00093
2459478.35772  11.03544  0.00088
2459478.36467  11.03417  0.00083
2459478.37161  11.03721  0.00088
2459478.37856  11.03626  0.00093
2459478.38550  11.03550  0.00094
2459478.39245  11.03324  0.00084
2459478.39939  11.03637  0.00082
2459478.40633  11.03447  0.00087
2459478.41328  11.03252  0.00090
2459478.42022  11.03424  0.00089
2459478.42717  11.03311  0.00083
2459478.43411  11.03522  0.00089
2459478.44106  11.03607  0.00081
2459478.44800  11.03628  0.00089
2459478.45495  11.03682  0.00081
2459478.46189  11.03715  0.00086
2459478.46883  11.03895  0.00088
2459478.47578  11.03870  0.00086
2459478.48272  11.03699  0.00081
2459478.48967  11.03576  0.00088
2459478.49661  11.03762  0.00088
2459478.50356  11.04223  0.00087
2459478.51050  11.04315  0.00086
2459478.51745  11.04543  0.00082
2459478.52439  11.04613  0.00082
2459478.53133  11.04693  0.00084
2459478.53828  11.04819  0.00085
2459478.54522  11.05097  0.00086
2459478.55217  11.05303  0.00087
2459478.55911  11.05344  0.00085
2459478.56606  11.05891  0.00091
2459478.57300  11.05837  0.00083
2459478.57995  11.05823  0.00095
2459478.58689  11.05890  0.00089
2459478.59383  11.05754  0.00084
2459478.60078  11.05553  0.00087
2459478.60772  11.05803  0.00083
2459478.61467  11.05965  0.00087
2459478.62161  11.05941  0.00090
2459478.62856  11.06165  0.00084
2459478.63550  11.06093  0.00083
2459478.64245  11.06229  0.00086
2459478.64939  11.05752  0.00088
2459478.65633  11.05613  0.00089
2459478.66328  11.05970  0.00087
2459478.67022  11.05953  0.00084
2459478.67717  11.05700  0.00087
2459478.68411  11.05437  0.00088
2459478.69106  11.05283  0.00084
2459478.69800  11.05395  0.00084
2459478.70495  11.05324  0.00089
2459478.71189  11.05447  0.00082
2459478.71883  11.05402  0.00085
2459478.72578  11.05738  0.00088
2459478.73272  11.05979  0.00085
2459478.73967  11.06319  0.00084
2459478.74661  11.06384  0.00090
2459478.75356  11.06628  0.00088
2459478.76050  11.06895  0.00089
2459478.76745  11.06891  0.00087
2459478.77439  11.06866  0.00086
2459478.78133  11.06963  0.00087
2459478.78828  11.06884  0.00086
2459478.79522  11.07015  0.00090
2459478.80217  11.07132  0.00087
2459478.80911  11.07389  0.00092
2459478.81606  11.07575  0.00089
2459478.82300  11.07430  0.00081
2459478.82995  11.07385  0.00086
2459478.83689  11.06983  0.00089
2459478.84383  11.06557  0.00092
2459478.85078  11.05907  0.00084
2459478.85772  11.06038  0.00084
2459478.86467  11.05952  0.00084
2459478.87161  11.05906  0.00089
2459478.87856  11.05986  0.00084
2459478.88550  11.05859  0.00091
2459478.89245  11.06097  0.00085
2459478.89939  11.05887  0.00079
2459478.90633  11.05447  0.00086
2459478.91328  11.05795  0.00084
2459478.92022  11.06218  0.00084
2459478.92717  11.06584  0.00089
2459478.93411  11.06729  0.00085
2459478.94106  11.07230  0.00086
2459478.94800  11.07265  0.00089
2459478.95495  11.07327  0.00091
2459478.96189  11.07685  0.00095
2459478.96883  11.07833  0.00082
2459478.97578  11.07976  0.00085
2459478.98272  11.08116  0.00091
2459478.98967  11.08045  0.00089
2459478.99661  11.08136  0.00091
2459479.00356  11.07937  0.00092
2459479.01050  11.07965  0.00085
2459479.01745  11.07767  0.00095
2459479.02439  11.08025  0.00092
2459479.03133  11.08018  0.00089
2459479.03828  11.07883  0.00091
2459479.04522  11.07719  0.00086
2459479.05217  11.08088  0.00085
2459479.05911  11.08390  0.00089
2459479.06606  11.08308  0.00087
2459479.07300  11.08575  0.00090
2459479.07995  11.08380  0.00082
2459479.08689  11.08726  0.00086
2459479.09383  11.08676  0.00086
2459479.10078  11.08947  0.00094
2459479.10772  11.09260  0.00087
2459479.11467  11.09329  0.00086
2459479.12161  11.09672  0.00086
2459479.12856  11.10015  0.00087
2459479.13550  11.10291  0.00089
2459479.14245  11.10494  0.00086
2459479.14939  11.10526  0.00090
2459479.15633  11.10513  0.00089
2459479.16328  11.10638  0.00093
2459479.17022  11.10768  0.00087
2459479.17717  11.10823  0.00097
2459479.18411  11.10981  0.00086
2459479.19106  11.10967  0.00087
2459479.19800  11.10761  0.00090
2459479.20495  11.10809  0.00093
2459479.21189  11.10620  0.00097
2459479.21883  11.10433  0.00099
2459479.22578  11.10575  0.00087
2459479.23272  11.10646  0.00097
2459479.23967  11.10749  0.00093
2459479.24661  11.10778  0.00091
2459479.25356  11.10905  0.00087
2459479.26050  11.10975  0.00086
2459479.26745  11.11255  0.00088
2459479.27439  11.11587  0.00091
2459479.28133  11.11621  0.00093
2459479.28828  11.11644  0.00092
2459479.29522  11.11823  0.00090
2459479.30217  11.11825  0.00085
2459479.30911  11.11910  0.00094
2459479.31606  11.11973  0.00091
2459479.32300  11.11948  0.00095
2459479.32995  11.12016  0.00093
2459479.33689  11.11991  0.00087
2459479.34383  11.11888  0.00092
2459479.35078  11.11853  0.00092
2459479.35772  11.11791  0.00098
2459479.36467  11.11746  0.00084
2459479.37161  11.11686  0.00096
2459479.37856  11.11449  0.00093
2459479.38550  11.11328  0.00082
2459479.39245  11.11062  0.00090
2459479.39939  11.10872  0.00098
2459479.40633  11.10666  0.00095
2459479.41328  11.10577  0.00090
2459479.42022  11.10209  0.00085
2459479.42717  11.09781  0.00088
2459479.43411  11.09739  0.00085
2459479.44106  11.10202  0.00086
2459479.44800  11.10589  0.00090
2459479.45494  11.10685  0.00090
2459479.46189  11.10813  0.00092
2459479.46883  11.10651  0.00091
2459479.47578  11.10582  0.00087
2459479.48272  11.10246  0.00091
2459479.48967  11.09672  0.00093
2459479.49661  11.09321  0.00088
2459479.50356  11.09248  0.00085
2459479.51050  11.09346  0.00087
2459479.51744  11.09601  0.00092
2459479.52439  11.09853  0.00087
2459479.53133  11.09879  0.00088
2459479.53828  11.09619  0.00093
2459479.54522  11.09614  0.00092
2459479.55217  11.09757  0.00086
2459479.55911  11.09886  0.00088
2459479.56606  11.09967  0.00089
2459479.57300  11.09814  0.00102
2459479.57994  11.09911  0.00090
2459479.58689  11.09821  0.00095
2459479.59383  11.09953  0.00093
2459479.60078  11.10039  0.00090
2459479.60772  11.10006  0.00090
2459479.61467  11.09949  0.00092
2459479.62161  11.09818  0.00093
2459479.62856  11.09759  0.00091
2459479.63550  11.09640  0.00083
2459479.64244  11.09696  0.00094
2459479.64939  11.09878  0.00092
2459479.65633  11.09924  0.00085
2459479.66328  11.10155  0.00087
2459479.67022  11.09988  0.00087
2459479.67717  11.10136  0.00096
2459479.68411  11.10345  0.00097
2459479.69106  11.10376  0.00092
2459479.69800  11.10657  0.00094
2459479.70494  11.10951  0.00094
2459479.71189  11.11286  0.00095
2459479.71883  11.11434  0.00091
2459479.72578  11.11466  0.00092
2459479.73272  11.11681  0.00098
2459479.73967  11.11672  0.00091
2459479.74661  11.11908  0.00091
2459479.75356  11.12048  0.00089
2459479.76050  11.11973  0.00091
2459479.76744  11.11763  0.00097
2459479.77439  11.11770  0.00087
2459479.78133  11.11598  0.00086
2459479.78828  11.11553  0.00087
2459479.79522  11.11559  0.00088
2459479.80217  11.11636  0.00088
2459479.80911  11.11666  0.00089
2459479.81606  11.11883  0.00086
2459479.82300  11.12011  0.00088
2459479.82994  11.12242  0.00093
2459479.83689  11.12357  0.00090
2459479.84383  11.12269  0.00092
2459479.85078  11.12350  0.00095
2459479.85772  11.12117  0.00091
2459479.86467  11.12257  0.00102
2459479.87161  11.12281  0.00094
2459479.87856  11.12671  0.00093
2459479.88550  11.13046  0.00096
2459479.89244  11.13258  0.00095
2459479.89939  11.13347  0.00098
2459479.90633  11.13004  0.00092
2459479.91328  11.12333  0.00091
2459479.92022  11.11887  0.00093
2459479.92717  11.11896  0.00092
2459479.93411  11.11511  0.00092
2459479.94106  11.11782  0.00094
2459479.94800  11.12376  0.00099
2459479.95494  11.12823  0.00093
2459479.96189  11.13133  0.00095
2459479.96883  11.13389  0.00086
2459479.97578  11.13507  0.00087
2459479.98272  11.13838  0.00088
2459479.98967  11.14136  0.00089
2459479.99661  11.14254  0.00096
2459480.00356  11.14569  0.00096
2459480.01050  11.14804  0.00096
2459480.01744  11.14886  0.00098
2459480.02439  11.15288  0.00092
2459480.03133  11.15383  0.00092
2459480.03828  11.15092  0.00089
2459480.04522  11.14995  0.00092
2459480.05217  11.15323  0.00088
2459480.05911  11.15227  0.00090
2459480.06606  11.15116  0.00093
2459480.07300  11.15128  0.00097
2459480.07994  11.15384  0.00097
2459480.08689  11.15359  0.00091
2459480.09383  11.15463  0.00091
2459480.10078  11.15372  0.00097
2459480.10772  11.15590  0.00096
2459480.11467  11.15685  0.00093
2459480.12161  11.16087  0.00091
2459480.12856  11.16234  0.00095
2459480.13550  11.16538  0.00092
2459480.14244  11.16443  0.00101
2459480.14939  11.16265  0.00093
2459480.15633  11.16153  0.00093
2459480.16328  11.15759  0.00090
2459480.17022  11.15693  0.00094
2459480.17717  11.15878  0.00098
2459480.18411  11.16011  0.00098
2459480.19106  11.16269  0.00097
2459480.19800  11.16292  0.00098
2459480.20494  11.16427  0.00096
2459480.21189  11.16756  0.00094
2459480.21883  11.16924  0.00095
2459480.22578  11.17029  0.00100
2459480.23272  11.17063  0.00098
2459480.23967  11.17001  0.00098
2459480.24661  11.16728  0.00099
2459480.25356  11.16949  0.00096
2459480.26050  11.16763  0.00097
2459480.26744  11.16713  0.00104
2459480.27439  11.16709  0.00102
2459480.28133  11.16662  0.00102
2459480.28828  11.16629  0.00111
2459480.29522  11.16518  0.00095
2459480.30217  11.16457  0.00104
2459480.30911  11.16526  0.00090
2459480.31606  11.16433  0.00094
2459480.32300  11.16598  0.00092
2459480.32994  11.16459  0.00096
2459480.33689  11.16310  0.00094
2459480.34383  11.16216  0.00093
2459480.35078  11.16033  0.00098
2459480.35772  11.15867  0.00092
2459480.36467  11.15528  0.00103
2459480.37161  11.15365  0.00088
2459480.37856  11.15141  0.00095
2459480.38550  11.15033  0.00091
2459480.39244  11.14930  0.00098
2459480.39939  11.14543  0.00089
2459480.40633  11.14498  0.00102
2459480.41328  11.14466  0.00096
2459480.42022  11.14253  0.00093
2459480.42717  11.14151  0.00100
2459480.43411  11.14279  0.00094
2459480.44106  11.14267  0.00102
2459480.44800  11.14230  0.00088
2459480.45494  11.14374  0.00097
2459480.46189  11.14514  0.00091
2459480.46883  11.14545  0.00094
2459480.47578  11.14603  0.00094
2459480.48272  11.14877  0.00095
2459480.48967  11.14780  0.00094
2459480.49661  11.14805  0.00092
2459480.50356  11.15029  0.00102
2459480.51050  11.15200  0.00098
2459480.51744  11.15396  0.00096
2459480.52439  11.15373  0.00096
2459480.53133  11.15329  0.00099
2459480.53828  11.15451  0.00090
2459480.54522  11.15495  0.00097
2459480.55217  11.15652  0.00094
2459480.55911  11.15949  0.00100
2459480.56606  11.16185  0.00092
2459480.57300  11.16326  0.00103
2459480.57994  11.16498  0.00097
2459480.58689  11.16433  0.00097
2459480.59383  11.16297  0.00087
2459480.60078  11.16425  0.00096
2459480.60772  11.16369  0.00101
2459480.61467  11.16600  0.00094
2459480.62161  11.16434  0.00103
2459480.62856  11.16234  0.00094
2459480.63550  11.16345  0.00099
2459480.64244  11.16189  0.00095
2459480.64939  11.16095  0.00094
2459480.65633  11.15701  0.00102
2459480.66328  11.15127  0.00090
2459480.67022  11.14985  0.00089
2459480.67717  11.14848  0.00095
2459480.68411  11.15179  0.00092
2459480.69106  11.15217  0.00092
2459480.69800  11.15437  0.00092
2459480.70494  11.15293  0.00094
2459480.71189  11.15375  0.00088
2459480.71883  11.15413  0.00096
2459480.72578  11.15316  0.00091
2459480.73272  11.14958  0.00090
2459480.73967  11.14827  0.00088
2459480.74661  11.14926  0.00093
2459480.75356  11.14945  0.00090
2459480.76050  11.15116  0.00092
2459480.76744  11.15140  0.00096
2459480.77439  11.15111  0.00094
2459480.78133  11.15100  0.00089
2459480.78828  11.14845  0.00094
2459480.79522  11.14480  0.00096
2459480.80217  11.14835  0.00093
2459480.80911  11.15384  0.00098
2459480.81606  11.15596  0.00088
2459480.82300  11.15902  0.00091
2459480.82994  11.16113  0.00091
2459480.83689  11.16257  0.00092
2459480.84383  11.16333  0.00094
2459480.85078  11.16361  0.00093
2459480.85772  11.16213  0.00096
2459480.86467  11.16361  0.00096
2459480.87161  11.16321  0.00092
2459480.87856  11.16360  0.00093
2459480.88550  11.16553  0.00096
2459480.89244  11.16753  0.00093
2459480.89939  11.16596  0.00100
2459480.90633  11.16585  0.00100
2459480.91328  11.16509  0.00092
2459480.92022  11.16474  0.00093
2459480.92717  11.16277  0.00093
2459480.93411  11.16409  0.00096
2459480.94106  11.16296  0.00091
2459480.94800  11.16075  0.00102
2459480.95494  11.16024  0.00091
2459480.96189  11.15945  0.00100
2459480.96883  11.16015  0.00106
2459480.97578  11.16126  0.00093
2459480.98272  11.16098  0.00092
2459480.98967  11.16008  0.00095
2459480.99661  11.16007  0.00095
2459481.00356  11.15945  0.00095
2459481.01050  11.16041  0.00089
2459481.01744  11.16191  0.00101
2459481.02439  11.16124  0.00088
2459481.03133  11.16073  0.00097
2459481.03828  11.15932  0.00094
2459481.04522  11.16057  0.00093
2459481.05217  11.15714  0.00093
2459481.05911  11.15593  0.00087
2459481.06606  11.15557  0.00092
2459481.07300  11.15505  0.00094
2459481.07994  11.15824  0.00096
2459481.08689  11.15937  0.00082
2459481.09383  11.15989  0.00085
2459481.10078  11.15835  0.00089
2459481.10772  11.15520  0.00096
2459481.11467  11.15613  0.00098
2459481.12161  11.15705  0.00088
2459481.12856  11.15773  0.00099
2459481.13550  11.15952  0.00095
2459481.14244  11.15715  0.00097
2459481.14939  11.15622  0.00096
2459481.15633  11.15559  0.00094
2459481.16328  11.15428  0.00095
2459481.17022  11.15244  0.00096
2459481.17717  11.15140  0.00095
2459481.18411  11.15295  0.00095
2459481.19106  11.15465  0.00094
2459481.19800  11.15577  0.00090
2459481.20494  11.15823  0.00095
2459481.21189  11.15825  0.00093
2459481.21883  11.16043  0.00093
2459481.22578  11.16162  0.00090
2459481.23272  11.16113  0.00091
2459481.23967  11.16206  0.00092
2459481.24661  11.16285  0.00093
2459481.25356  11.16455  0.00097
2459481.26050  11.16563  0.00094
2459481.26744  11.16567  0.00093
2459481.27439  11.16412  0.00089
2459481.28133  11.16173  0.00091
2459481.28828  11.16015  0.00099
2459481.29522  11.15877  0.00092
2459481.30217  11.15771  0.00088
2459481.30911  11.15926  0.00089
2459481.31606  11.16091  0.00091
2459481.32300  11.16399  0.00102
2459481.32994  11.16288  0.00092
2459481.33689  11.16180  0.00092
2459481.34383  11.16150  0.00101
2459481.35078  11.16272  0.00097
2459481.35772  11.16601  0.00096
2459481.36467  11.16830  0.00101
2459481.37161  11.17106  0.00098
2459481.37856  11.17248  0.00090
2459481.38550  11.17342  0.00097
2459481.39244  11.17572  0.00092
2459481.39939  11.17747  0.00091
2459481.40633  11.17920  0.00096
2459481.41328  11.18192  0.00095
2459481.42022  11.18552  0.00090
2459481.42717  11.18998  0.00094
2459481.43411  11.19448  0.00102
2459481.44106  11.19724  0.00097
2459481.44800  11.20008  0.00101
2459481.45494  11.20145  0.00102
2459481.46189  11.20330  0.00092
2459481.46883  11.20439  0.00105
2459481.47578  11.20355  0.00100
2459481.48272  11.20262  0.00096
2459481.48967  11.19747  0.00099
2459481.49661  11.19404  0.00097
2459481.50356  11.19570  0.00101
2459481.51050  11.19225  0.00092
2459481.51744  11.19153  0.00104
2459481.52439  11.19374  0.00097
2459481.53133  11.19462  0.00097
2459481.53828  11.19604  0.00101
2459481.54522  11.19590  0.00092
2459481.55217  11.19900  0.00113
2459481.55911  11.20055  0.00098
2459481.56606  11.20009  0.00102
2459481.57300  11.19683  0.00091
2459481.57994  11.19406  0.00094
2459481.58689  11.19085  0.00095
2459481.59383  11.18641  0.00089
2459481.60078  11.18275  0.00094
2459481.60772  11.17853  0.00095
2459481.61467  11.17248  0.00099
2459481.62161  11.17094  0.00096
2459481.62856  11.17060  0.00091
2459481.63550  11.17025  0.00092
2459481.64244  11.17347  0.00096
2459481.64939  11.17447  0.00098
2459481.65633  11.17272  0.00097
2459481.66328  11.17373  0.00101
2459481.67022  11.17627  0.00094
2459481.67717  11.17930  0.00095
2459481.68411  11.17774  0.00096
2459481.69106  11.17761  0.00096
2459481.69800  11.18195  0.00093
2459481.70494  11.18615  0.00095
2459481.71189  11.18788  0.00097
2459481.71883  11.19305  0.00096
2459481.72578  11.19780  0.00103
2459481.73272  11.20247  0.00090
2459481.73967  11.20941  0.00102
2459481.74661  11.21116  0.00096
2459481.75356  11.21336  0.00101
2459481.76050  11.21510  0.00098
2459481.76744  11.21551  0.00095
2459481.77439  11.21559  0.00104
2459481.78133  11.21625  0.00100
2459481.78828  11.21632  0.00102
2459481.79522  11.21602  0.00097
2459481.80217  11.21503  0.00102
2459481.80911  11.21408  0.00099
2459481.81606  11.21280  0.00100
2459481.82300  11.21028  0.00094
2459481.82994  11.20813  0.00104
2459481.83689  11.20784  0.00102
2459481.84383  11.21417  0.00099
2459481.85078  11.21637  0.00105
2459481.85772  11.22137  0.00102
2459481.86467  11.22006  0.00094
2459481.87161  11.21932  0.00107
2459481.87856  11.22188  0.00104
2459481.88550  11.22553  0.00098
2459481.89244  11.22792  0.00102
2459481.89939  11.23133  0.00103
2459481.90633  11.23128  0.00099
2459481.91328  11.23507  0.00102
2459481.92022  11.23680  0.00100
2459481.92717  11.23379  0.00100
2459481.93411  11.23399  0.00104
2459481.94106  11.23347  0.00103
2459481.94800  11.22777  0.00098
2459481.95494  11.22684  0.00100
2459481.96189  11.22607  0.00103
2459481.96883  11.22670  0.00094
2459481.97578  11.22612  0.00111
2459481.98272  11.22809  0.00102
2459481.98967  11.23049  0.00099
2459481.99661  11.23282  0.00097
2459482.00355  11.23006  0.00100
2459482.01050  11.23129  0.00101
2459482.01744  11.22982  0.00103
2459482.02439  11.23105  0.00106
2459482.03133  11.23128  0.00100
2459482.03828  11.23283  0.00103
2459482.04522  11.23365  0.00099
2459482.05217  11.22913  0.00102
2459482.05911  11.22867  0.00107
2459482.06605  11.22959  0.00105
2459482.07300  11.22998  0.00101
2459482.07994  11.23061  0.00105
2459482.08689  11.22955  0.00101
2459482.09383  11.23146  0.00099
2459482.10078  11.23427  0.00103
2459482.10772  11.23587  0.00103
2459482.11467  11.23404  0.00102
2459482.12161  11.23627  0.00105
2459482.12855  11.23532  0.00098
2459482.13550  11.23440  0.00105
2459482.14244  11.23545  0.00105
2459482.14939  11.23324  0.00103
2459482.15633  11.23359  0.00107
2459482.16328  11.23500  0.00099
2459482.17022  11.23655  0.00104
2459482.17717  11.23610  0.00101
2459482.18411  11.23810  0.00100
2459482.19105  11.23925  0.00096
2459482.19800  11.23994  0.00109
2459482.20494  11.24079  0.00107
2459482.21883  11.23942  0.00101
2459482.22578  11.24067  0.00105
2459482.23272  11.24080  0.00112
2459482.23967  11.23843  0.00107
2459482.24661  11.23888  0.00101
2459482.25355  11.23735  0.00116
2459482.26050  11.23653  0.00106
2459482.26744  11.23230  0.00104
2459482.27439  11.23215  0.00100
2459482.28133  11.22936  0.00101
2459482.28828  11.22742  0.00093
2459482.29522  11.22669  0.00101
2459482.30217  11.22536  0.00109
2459482.30911  11.22487  0.00103
2459482.31605  11.22345  0.00105
2459482.32300  11.22156  0.00096
2459482.32994  11.21927  0.00103
2459482.33689  11.21987  0.00096
2459482.34383  11.22228  0.00100
2459482.35078  11.22409  0.00095
2459482.35772  11.22485  0.00099
2459482.36467  11.22336  0.00095
2459482.37161  11.22373  0.00101
2459482.37855  11.22295  0.00105
2459482.38550  11.22187  0.00105
2459482.39244  11.21986  0.00102
2459482.39939  11.21700  0.00099
2459482.40633  11.21397  0.00098
2459482.41328  11.21080  0.00108
2459482.42022  11.20671  0.00110
2459482.42717  11.20429  0.00104
2459482.43411  11.20351  0.00098
2459482.44105  11.19955  0.00099
2459482.44800  11.19334  0.00098
2459482.45494  11.19265  0.00096
2459482.46189  11.18911  0.00099
2459482.46883  11.18637  0.00098
2459482.47578  11.18389  0.00091
2459482.48272  11.18086  0.00093
2459482.48967  11.17798  0.00100
2459482.49661  11.17761  0.00092
2459482.50355  11.17509  0.00097
2459482.51050  11.17427  0.00097
2459482.51744  11.17392  0.00097
2459482.52439  11.17308  0.00096
2459482.53133  11.17028  0.00093
2459482.53828  11.17043  0.00098
2459482.54522  11.16972  0.00094
2459482.55217  11.16900  0.00091
2459482.55911  11.16944  0.00091
2459482.56605  11.16949  0.00101
2459482.57300  11.16932  0.00101
2459482.57994  11.17485  0.00098
2459482.58689  11.17653  0.00101
2459482.59383  11.18057  0.00099
2459482.60078  11.18233  0.00097
2459482.60772  11.18654  0.00104
2459482.61467  11.18892  0.00101
2459482.62161  11.19279  0.00103
2459482.62855  11.19361  0.00096
2459482.63550  11.19614  0.00093
2459482.64244  11.19752  0.00095
2459482.64939  11.19787  0.00098
2459482.65633  11.20075  0.00095
2459482.66328  11.20153  0.00106
2459482.67022  11.20013  0.00094
2459482.67717  11.20192  0.00100
2459482.68411  11.20094  0.00094
2459482.69105  11.20393  0.00088
2459482.69800  11.20435  0.00101
2459482.70494  11.20165  0.00098
2459482.71189  11.20069  0.00095
2459482.71883  11.20092  0.00095
2459482.72578  11.20044  0.00104
2459482.73272  11.20161  0.00101
2459482.73967  11.20204  0.00099
2459482.74661  11.20185  0.00095
2459482.75355  11.20149  0.00098
2459482.76050  11.19886  0.00096
2459482.76744  11.19698  0.00101
2459482.77439  11.19594  0.00099
2459482.78133  11.19334  0.00101
2459482.78828  11.19239  0.00104
2459482.79522  11.18940  0.00104
2459482.80217  11.18835  0.00100
2459482.80911  11.18676  0.00105
2459482.81605  11.18769  0.00096
2459482.82300  11.18684  0.00102
2459482.82994  11.18598  0.00102
2459482.83689  11.18209  0.00095
2459482.84383  11.18209  0.00097
2459482.85078  11.18287  0.00107
2459482.85772  11.18645  0.00099
2459482.86467  11.18811  0.00100
2459482.87161  11.18896  0.00097
2459482.87855  11.19043  0.00095
2459482.88550  11.19284  0.00099
2459482.89244  11.19424  0.00099
2459482.89939  11.19431  0.00101
2459482.90633  11.19692  0.00104
2459482.91328  11.19877  0.00103
2459482.92022  11.19989  0.00100
2459482.92717  11.20149  0.00101
2459482.93411  11.20279  0.00102
2459482.94105  11.20783  0.00099
2459482.94800  11.21001  0.00098
2459482.95494  11.21409  0.00097
2459482.96189  11.21625  0.00101
2459482.96883  11.21985  0.00109
2459482.97578  11.22438  0.00105
2459482.98272  11.22308  0.00106
2459482.98967  11.22888  0.00099
2459482.99661  11.22784  0.00111
2459483.00355  11.22905  0.00096
2459483.01050  11.22855  0.00095
2459483.01744  11.22984  0.00098
2459483.02439  11.23100  0.00105
2459483.03133  11.23284  0.00098
2459483.03828  11.23382  0.00103
2459483.04522  11.23515  0.00106
2459483.05217  11.23478  0.00098
2459483.05911  11.23284  0.00094
2459483.06605  11.23360  0.00099
2459483.07300  11.23531  0.00099
2459483.07994  11.23426  0.00106
2459483.08689  11.23176  0.00099
2459483.09383  11.23278  0.00101
2459483.10078  11.23293  0.00100
2459483.10772  11.23277  0.00108
2459483.11467  11.23391  0.00097
2459483.12161  11.23403  0.00099
2459483.12855  11.23500  0.00108
2459483.13550  11.23661  0.00108
2459483.14244  11.23380  0.00097
2459483.14939  11.23305  0.00102
2459483.15633  11.23425  0.00104
2459483.16328  11.23394  0.00094
2459483.17022  11.23426  0.00100
2459483.17717  11.23147  0.00107
2459483.18411  11.22830  0.00104
2459483.19105  11.22859  0.00101
2459483.19800  11.22936  0.00101
2459483.20494  11.23125  0.00104
2459483.21189  11.23199  0.00093
2459483.21883  11.23334  0.00098
2459483.22578  11.23336  0.00112
2459483.23272  11.23253  0.00105
2459483.23967  11.23309  0.00103
2459483.24661  11.23573  0.00109
2459483.25355  11.23497  0.00103
2459483.26050  11.23397  0.00101
2459483.26744  11.23425  0.00106
2459483.27439  11.23335  0.00101
2459483.28133  11.23433  0.00105
2459483.28828  11.23460  0.00108
2459483.29522  11.23458  0.00104
2459483.30217  11.23519  0.00096
2459483.30911  11.23489  0.00117
2459483.31605  11.23484  0.00108
2459483.32300  11.23374  0.00104
2459483.32994  11.23348  0.00102
2459483.33689  11.23390  0.00098
2459483.34383  11.23304  0.00100
2459483.35078  11.23119  0.00104
2459483.35772  11.23234  0.00099
2459483.36467  11.23054  0.00099
2459483.37161  11.22937  0.00105
2459483.37855  11.22697  0.00098
2459483.38550  11.22906  0.00095
2459483.39244  11.22748  0.00101
2459483.39939  11.22859  0.00102
2459483.40633  11.22813  0.00109
2459483.41328  11.22880  0.00098
2459483.42022  11.22759  0.00093
2459483.42717  11.22775  0.00103
2459483.43411  11.22824  0.00106
2459483.44105  11.22796  0.00104
2459483.44800  11.22733  0.00104
2459483.45494  11.22577  0.00100
2459483.46189  11.22521  0.00101
2459483.46883  11.22402  0.00101
2459483.47578  11.22553  0.00102
2459483.48272  11.22577  0.00103
2459483.48967  11.22748  0.00094
2459483.49661  11.22763  0.00112
2459483.50355  11.22723  0.00097
2459483.51050  11.22688  0.00099
2459483.51744  11.22773  0.00102
2459483.52439  11.22665  0.00106
2459483.53133  11.22578  0.00100
2459483.53828  11.22549  0.00102
2459483.54522  11.22359  0.00102
2459483.55217  11.22135  0.00098
2459483.55911  11.22096  0.00095
2459483.56605  11.22145  0.00106
2459483.57300  11.22399  0.00102
2459483.57994  11.22304  0.00099
2459483.58689  11.22353  0.00099
2459483.59383  11.22071  0.00108
2459483.60078  11.22006  0.00107
2459483.60772  11.21997  0.00104
2459483.61467  11.21940  0.00101
2459483.62161  11.21495  0.00097
2459483.62855  11.21086  0.00114
2459483.63550  11.20620  0.00104
2459483.64244  11.20249  0.00098
2459483.64939  11.20186  0.00099
2459483.65633  11.19899  0.00094
2459483.66328  11.19824  0.00102
2459483.67022  11.19344  0.00102
2459483.67717  11.19144  0.00102
2459483.68411  11.18882  0.00090
2459483.69105  11.18930  0.00097
2459483.69800  11.18649  0.00105
2459483.70494  11.18632  0.00097
2459483.71189  11.18371  0.00103
2459483.71883  11.18265  0.00096
2459483.72578  11.18318  0.00097
2459483.73272  11.17928  0.00097
2459483.73967  11.17668  0.00103
2459483.74661  11.17642  0.00102
2459483.75355  11.17168  0.00097
2459483.76050  11.17267  0.00103
2459483.76744  11.17445  0.00097
2459483.77439  11.17620  0.00098
2459483.78133  11.17841  0.00099
2459483.78828  11.17932  0.00093
2459483.79522  11.17970  0.00094
2459483.80217  11.17860  0.00091
2459483.80911  11.17534  0.00093
2459483.81605  11.17444  0.00106
2459483.82300  11.17051  0.00097
2459483.82994  11.16756  0.00098
2459483.83689  11.16633  0.00093
2459483.84383  11.16496  0.00095
2459483.85078  11.16506  0.00096
2459483.85772  11.16244  0.00094
2459483.86467  11.16266  0.00101
2459483.87161  11.16383  0.00100
2459483.87855  11.16744  0.00100
2459483.88550  11.16868  0.00099
2459483.89244  11.17089  0.00095
2459483.89939  11.16826  0.00096
2459483.90633  11.16627  0.00097
2459483.91328  11.16876  0.00090
2459483.92022  11.16737  0.00090
2459483.92717  11.16808  0.00094
2459483.93411  11.16614  0.00096
2459483.94105  11.16380  0.00093
2459483.94800  11.16164  0.00090
2459483.95494  11.15923  0.00088
2459483.96189  11.15331  0.00090
2459483.96883  11.15027  0.00089
2459483.97578  11.15261  0.00099
2459483.98272  11.15383  0.00098
2459483.98967  11.15729  0.00094
2459483.99661  11.15557  0.00089
2459484.00355  11.15602  0.00095
2459484.01050  11.15590  0.00099
2459484.01744  11.15495  0.00101
2459484.02439  11.15584  0.00099
2459484.03133  11.15739  0.00096
2459484.03828  11.15551  0.00096
2459484.04522  11.15419  0.00099
2459484.05217  11.15203  0.00098
2459484.05911  11.15177  0.00090
2459484.06605  11.15022  0.00089
2459484.07300  11.15127  0.00088
2459484.07994  11.15209  0.00096
2459484.08689  11.15262  0.00087
2459484.09383  11.15498  0.00098
2459484.10078  11.15764  0.00096
2459484.10772  11.15903  0.00095
2459484.11467  11.15856  0.00098
2459484.12161  11.15718  0.00098
2459484.12855  11.15527  0.00094
2459484.13550  11.15574  0.00093
2459484.14244  11.15570  0.00092
2459484.14939  11.15445  0.00090
2459484.15633  11.14844  0.00096
2459484.16328  11.14884  0.00101
2459484.17022  11.14634  0.00098
2459484.17717  11.14439  0.00089
2459484.18411  11.14331  0.00092
2459484.19105  11.13976  0.00093
2459484.19800  11.13757  0.00096
2459484.20494  11.13217  0.00089
2459484.21189  11.12741  0.00091
2459484.21883  11.12511  0.00093
2459484.22578  11.12455  0.00092
2459484.23272  11.12293  0.00098
2459484.23967  11.12362  0.00091
2459484.24661  11.12593  0.00090
2459484.25355  11.12671  0.00087
2459484.26050  11.12734  0.00091
2459484.26744  11.12925  0.00092
2459484.27439  11.13255  0.00091
2459484.28133  11.13416  0.00092
2459484.28828  11.13889  0.00094
2459484.29522  11.13950  0.00094
2459484.30217  11.14075  0.00092
2459484.30911  11.14637  0.00092
2459484.31605  11.14792  0.00087
2459484.32300  11.14788  0.00092
2459484.32994  11.14586  0.00091
2459484.33689  11.14362  0.00087
2459484.34383  11.14399  0.00095
2459484.35078  11.14251  0.00096
2459484.35772  11.14258  0.00096
2459484.36467  11.13777  0.00092
2459484.37161  11.13344  0.00094
2459484.37855  11.13400  0.00098
2459484.38550  11.13397  0.00090
2459484.39244  11.13192  0.00093
2459484.39939  11.12563  0.00091
2459484.40633  11.12793  0.00085
2459484.41328  11.13287  0.00095
2459484.42022  11.13380  0.00089
2459484.42717  11.13425  0.00088
2459484.43411  11.13178  0.00090
2459484.44105  11.12610  0.00096
2459484.44800  11.11861  0.00099
2459484.45494  11.11991  0.00097
2459484.46189  11.12372  0.00096
2459484.46883  11.13011  0.00093
2459484.47578  11.13483  0.00105
2459484.48272  11.13750  0.00107
2459484.48966  11.13731  0.00100
2459484.49661  11.13915  0.00101
2459484.50355  11.13716  0.00093
2459484.51050  11.13342  0.00098
2459484.51744  11.13097  0.00091
2459484.52439  11.12426  0.00097
2459484.53133  11.11992  0.00098
2459484.53828  11.11638  0.00108
2459484.54522  11.10996  0.00100
2459484.55216  11.10526  0.00103
2459484.55911  11.09993  0.00097
2459484.56605  11.09394  0.00093
2459484.57300  11.08924  0.00105
2459484.57994  11.08606  0.00094
2459484.58689  11.08380  0.00093
2459484.59383  11.08095  0.00095
2459484.60078  11.07844  0.00091
2459484.60772  11.07872  0.00096
2459484.61466  11.08294  0.00089
2459484.62161  11.08548  0.00093
2459484.62855  11.08599  0.00101
2459484.63550  11.08313  0.00097
2459484.64244  11.08681  0.00097
2459484.64939  11.09006  0.00097
2459484.65633  11.09469  0.00101
2459484.66328  11.09993  0.00101
2459484.67022  11.10313  0.00098
2459484.71189  11.10404  0.00112
2459484.71883  11.10258  0.00114
2459484.72578  11.10377  0.00115
2459484.73272  11.10303  0.00103
2459484.73966  11.10009  0.00111
2459484.74661  11.09507  0.00096
2459484.75355  11.09435  0.00101
2459484.76050  11.09043  0.00103
2459484.76744  11.08612  0.00094
2459484.77439  11.08051  0.00086
2459484.78133  11.07837  0.00092
2459484.78828  11.07727  0.00093
2459484.79522  11.07522  0.00107
2459484.80216  11.07178  0.00108
2459484.80911  11.06664  0.00104
2459484.81605  11.06224  0.00104
2459484.82300  11.06023  0.00106
2459484.82994  11.05356  0.00103
2459484.83689  11.04869  0.00103
2459484.84383  11.04501  0.00111
2459484.85078  11.04065  0.00122
2459484.85772  11.04322  0.00159
2459484.86466  11.04148  0.00309
2459484.87161  11.04070  0.00348
2459484.87855  11.04881  0.00310
2459484.88550  11.04922  0.00219
2459484.89244  11.04814  0.00170
2459484.89939  11.04712  0.00145
2459484.91328  11.04901  0.00156
2459484.96189  11.03214  0.00152
2459484.96883  11.03428  0.00138
2459484.97578  11.03651  0.00153
2459484.98272  11.03623  0.00157
2459485.01050  11.04490  0.00130
2459485.06605  11.05684  0.00213
2459485.08689  11.05392  0.00395
2459485.10772  11.05796  0.00185
2459485.11466  11.05885  0.00159
2459485.12161  11.05830  0.00157
2459485.12855  11.05948  0.00235
2459485.17022  11.05921  0.00269
2459485.17716  11.06487  0.00158
2459485.18411  11.06466  0.00140
2459485.19105  11.06146  0.00126
2459485.19800  11.05913  0.00131
2459485.20494  11.05923  0.00128
2459485.21189  11.05986  0.00130
2459485.21883  11.05832  0.00124
2459485.30216  11.04945  0.00176
2459485.38550  11.03437  0.00163
2459485.39244  11.03880  0.00332
2459485.41328  11.04258  0.00141
2459485.42022  11.04158  0.00207
2459485.44105  11.03755  0.00143
2459485.44800  11.03981  0.00144
2459485.45494  11.03649  0.00137
2459485.46189  11.03254  0.00134
2459485.46883  11.02847  0.00137
2459485.47578  11.03419  0.00121
2459485.48272  11.03191  0.00125
2459485.48966  11.03598  0.00127
2459485.49661  11.03855  0.00130
2459485.50355  11.04054  0.00124
2459485.51050  11.04866  0.00115
2459485.51744  11.05721  0.00126
2459485.52439  11.06070  0.00128
2459485.53133  11.06214  0.00115
2459485.53828  11.06210  0.00124
2459485.54522  11.06418  0.00117
2459485.55216  11.06525  0.00117
2459485.55911  11.06685  0.00107
2459485.56605  11.06474  0.00117
2459485.57300  11.06502  0.00114
2459485.57994  11.06560  0.00116
2459485.58689  11.06569  0.00129
2459485.59383  11.06624  0.00118
2459485.60078  11.06423  0.00120
2459485.60772  11.05974  0.00137
2459485.61466  11.05541  0.00121
2459485.62161  11.05548  0.00150
2459485.62855  11.05232  0.00132
2459485.64244  11.05786  0.00137
2459485.64939  11.06536  0.00129
2459485.65633  11.07163  0.00131
2459485.66328  11.07552  0.00131
2459485.67022  11.07747  0.00150
2459485.67716  11.07773  0.00141
2459485.68411  11.07730  0.00162
2459485.69105  11.07764  0.00152
2459485.69800  11.07538  0.00147
2459485.70494  11.07096  0.00169
2459485.71189  11.06959  0.00196
2459485.71883  11.06742  0.00157
2459485.72578  11.07065  0.00143
2459485.73272  11.07371  0.00143
2459485.73966  11.07342  0.00144
2459485.74661  11.07204  0.00144
2459485.75355  11.07222  0.00159
2459485.76050  11.07704  0.00157
2459485.76744  11.08161  0.00178
2459485.77439  11.08329  0.00157
2459485.78133  11.08598  0.00165
2459485.78828  11.08637  0.00179
2459485.82994  11.07427  0.00189
2459485.83689  11.07684  0.00191
2459487.18411  11.19989  0.00079
2459487.19105  11.20004  0.00080
2459487.19800  11.19698  0.00078
2459487.20494  11.19807  0.00083
2459487.21189  11.19759  0.00082
2459487.21883  11.19748  0.00080
2459487.22577  11.19911  0.00084
2459487.23272  11.19825  0.00084
2459487.23966  11.19748  0.00079
2459487.24661  11.19650  0.00077
2459487.25355  11.19817  0.00083
2459487.26050  11.19676  0.00083
2459487.26744  11.19679  0.00080
2459487.27439  11.19869  0.00083
2459487.28133  11.19754  0.00076
2459487.28827  11.19843  0.00085
2459487.29522  11.19611  0.00078
2459487.30216  11.19849  0.00079
2459487.30911  11.19676  0.00079
2459487.31605  11.20002  0.00080
2459487.32300  11.20220  0.00077
2459487.32994  11.20323  0.00081
2459487.33689  11.20637  0.00081
2459487.34383  11.20589  0.00082
2459487.35077  11.20753  0.00079
2459487.35772  11.20971  0.00080
2459487.36466  11.20886  0.00081
2459487.37161  11.20825  0.00078
2459487.37855  11.20936  0.00076
2459487.38550  11.20753  0.00082
2459487.39244  11.20807  0.00077
2459487.39939  11.20896  0.00079
2459487.40633  11.20791  0.00078
2459487.41327  11.20809  0.00078
2459487.42022  11.20606  0.00078
2459487.42716  11.20491  0.00079
2459487.43411  11.20441  0.00079
2459487.44105  11.20449  0.00076
2459487.44800  11.20461  0.00076
2459487.45494  11.20366  0.00078
2459487.46189  11.20342  0.00072
2459487.46883  11.20260  0.00076
2459487.47577  11.20209  0.00079
2459487.48272  11.20133  0.00080
2459487.48966  11.19955  0.00077
2459487.49661  11.19933  0.00079
2459487.50355  11.19881  0.00077
2459487.51050  11.19722  0.00075
2459487.51744  11.19591  0.00077
2459487.52439  11.19366  0.00075
2459487.53133  11.19372  0.00078
2459487.53827  11.19213  0.00073
2459487.54522  11.19143  0.00074
2459487.55216  11.19094  0.00074
2459487.55911  11.18993  0.00076
2459487.56605  11.18936  0.00074
2459487.57300  11.18941  0.00075
2459487.57994  11.18864  0.00076
2459487.58689  11.18943  0.00077
2459487.59383  11.19054  0.00075
2459487.60077  11.19233  0.00076
2459487.60772  11.19010  0.00074
2459487.61466  11.19150  0.00078
2459487.62161  11.19335  0.00073
2459487.62855  11.19228  0.00073
2459487.63550  11.19218  0.00075
2459487.64244  11.19232  0.00078
2459487.64939  11.19401  0.00075
2459487.65633  11.19356  0.00076
2459487.66327  11.19161  0.00075
2459487.67022  11.19602  0.00081
2459487.67716  11.19481  0.00076
2459487.68411  11.19629  0.00079
2459487.69105  11.19653  0.00073
2459487.69800  11.19513  0.00078
2459487.70494  11.19551  0.00078
2459487.71189  11.19445  0.00077
2459487.71883  11.19316  0.00074
2459487.72577  11.19351  0.00076
2459487.73272  11.19475  0.00076
2459487.73966  11.19547  0.00075
2459487.74661  11.19671  0.00074
2459487.75355  11.19936  0.00079
2459487.76050  11.19887  0.00079
2459487.76744  11.19729  0.00078
2459487.77439  11.19972  0.00077
2459487.78133  11.20058  0.00078
2459487.78827  11.20003  0.00077
2459487.79522  11.20212  0.00077
2459487.80216  11.20236  0.00082
2459487.80911  11.20425  0.00079
2459487.81605  11.20601  0.00077
2459487.82300  11.20716  0.00075
2459487.82994  11.20728  0.00075
2459487.83689  11.21024  0.00081
2459487.84383  11.20865  0.00077
2459487.85077  11.21203  0.00073
2459487.85772  11.21209  0.00078
2459487.86466  11.21295  0.00079
2459487.87161  11.21614  0.00078
2459487.87855  11.21981  0.00081
2459487.88550  11.22081  0.00079
2459487.89244  11.22286  0.00077
2459487.89939  11.22434  0.00079
2459487.90633  11.22495  0.00082
2459487.91327  11.22639  0.00079
2459487.92022  11.22708  0.00077
2459487.92716  11.22870  0.00077
2459487.93411  11.23062  0.00078
2459487.94105  11.23126  0.00079
2459487.94800  11.23128  0.00086
2459487.95494  11.23327  0.00081
2459487.96189  11.23497  0.00081
2459487.96883  11.23700  0.00084
2459487.97577  11.23770  0.00082
2459487.98272  11.23655  0.00079
2459487.98966  11.23616  0.00079
2459487.99661  11.23510  0.00076
2459488.00355  11.23500  0.00078
2459488.01050  11.23536  0.00078
2459488.01744  11.23461  0.00078
2459488.02439  11.23522  0.00080
2459488.03133  11.23492  0.00077
2459488.03827  11.23538  0.00084
2459488.04522  11.23666  0.00082
2459488.05216  11.23559  0.00077
2459488.05911  11.23566  0.00080
2459488.06605  11.23585  0.00079
2459488.07300  11.23636  0.00081
2459488.07994  11.23750  0.00079
2459488.08689  11.23651  0.00079
2459488.09383  11.23505  0.00080
2459488.10077  11.23574  0.00081
2459488.10772  11.23626  0.00078
2459488.11466  11.23708  0.00080
2459488.12161  11.23674  0.00082
2459488.12855  11.23611  0.00078
2459488.13550  11.23483  0.00080
2459488.14244  11.23482  0.00077
2459488.14939  11.23533  0.00078
2459488.15633  11.23278  0.00079
2459488.16327  11.23322  0.00076
2459488.17022  11.23095  0.00080
2459488.17716  11.23092  0.00077
2459488.18411  11.22973  0.00076
2459488.19105  11.23129  0.00078
2459488.19800  11.22941  0.00077
2459488.20494  11.22987  0.00075
2459488.21189  11.22980  0.00077
2459488.21883  11.23066  0.00082
2459488.22577  11.23101  0.00076
2459488.23272  11.23014  0.00075
2459488.23966  11.23056  0.00078
2459488.24661  11.23196  0.00075
2459488.25355  11.23308  0.00077
2459488.26050  11.22946  0.00075
2459488.26744  11.22886  0.00078
2459488.27439  11.22986  0.00077
2459488.28133  11.23035  0.00078
2459488.28827  11.22700  0.00076
2459488.29522  11.22733  0.00080
2459488.30216  11.22623  0.00078
2459488.30911  11.22551  0.00076
2459488.31605  11.22431  0.00078
2459488.32300  11.22198  0.00081
2459488.32994  11.22094  0.00076
2459488.33689  11.22256  0.00080
2459488.34383  11.22344  0.00084
2459488.35077  11.22346  0.00079
2459488.35772  11.22370  0.00077
2459488.36466  11.22360  0.00078
2459488.37161  11.22323  0.00078
2459488.37855  11.22231  0.00079
2459488.38550  11.22181  0.00077
2459488.39244  11.22060  0.00078
2459488.39939  11.21916  0.00075
2459488.40633  11.21943  0.00074
2459488.41327  11.21575  0.00081
2459488.42022  11.21479  0.00076
2459488.42716  11.21188  0.00077
2459488.43411  11.21377  0.00077
2459488.44105  11.21440  0.00079
2459488.44800  11.21414  0.00078
2459488.45494  11.21434  0.00080
2459488.46189  11.21253  0.00077
2459488.46883  11.21330  0.00078
2459488.47577  11.21016  0.00076
2459488.48272  11.20966  0.00078
2459488.48966  11.20767  0.00078
2459488.49661  11.20801  0.00075
2459488.50355  11.20876  0.00079
2459488.51050  11.20809  0.00074
2459488.51744  11.20910  0.00078
2459488.52439  11.20915  0.00074
2459488.53133  11.20943  0.00074
2459488.53827  11.20977  0.00081
2459488.54522  11.21073  0.00075
2459488.55216  11.21090  0.00077
2459488.55911  11.20516  0.00077
2459488.56605  11.19859  0.00075
2459488.57300  11.20369  0.00073
2459488.57994  11.20518  0.00076
2459488.58689  11.20705  0.00077
2459488.59383  11.20645  0.00074
2459488.60077  11.20779  0.00075
2459488.60772  11.20790  0.00075
2459488.61466  11.20965  0.00075
2459488.62161  11.20940  0.00076
2459488.62855  11.21076  0.00079
2459488.63550  11.21146  0.00078
2459488.64244  11.21134  0.00076
2459488.64939  11.21138  0.00076
2459488.65633  11.21164  0.00072
2459488.66327  11.21303  0.00073
2459488.67022  11.21122  0.00077
2459488.67716  11.21505  0.00072
2459488.68411  11.21598  0.00077
2459488.69105  11.21437  0.00073
2459488.69800  11.21430  0.00076
2459488.70494  11.21466  0.00074
2459488.71189  11.21462  0.00072
2459488.71883  11.21452  0.00072
2459488.72577  11.21485  0.00073
2459488.73272  11.21215  0.00073
2459488.73966  11.21478  0.00071
2459488.74661  11.21484  0.00071
2459488.75355  11.21298  0.00072
2459488.76050  11.20977  0.00074
2459488.76744  11.21214  0.00074
2459488.77439  11.21092  0.00068
2459488.78133  11.21072  0.00072
2459488.78827  11.21021  0.00070
2459488.79522  11.20928  0.00070
2459488.80216  11.21052  0.00071
2459488.80911  11.20873  0.00073
2459488.81605  11.20835  0.00072
2459488.82300  11.20703  0.00073
2459488.82994  11.20659  0.00073
2459488.83689  11.20634  0.00073
2459488.84383  11.20588  0.00075
2459488.85077  11.20515  0.00073
2459488.85772  11.20500  0.00078
2459488.86466  11.20502  0.00074
2459488.87161  11.20510  0.00075
2459488.87855  11.20196  0.00074
2459488.88550  11.20360  0.00073
2459488.89244  11.20130  0.00073
2459488.89939  11.19953  0.00075
2459488.90633  11.19817  0.00075
2459488.91327  11.19470  0.00076
2459488.92022  11.19227  0.00073
2459488.92716  11.18797  0.00075
2459488.93411  11.18484  0.00075
2459488.94105  11.18513  0.00074
2459488.94800  11.18633  0.00076
2459488.95494  11.18784  0.00075
2459488.96189  11.18899  0.00075
2459488.96883  11.18972  0.00073
2459488.97577  11.18767  0.00073
2459488.98272  11.18700  0.00073
2459488.98966  11.18568  0.00076
2459488.99661  11.18358  0.00074
2459489.00355  11.18262  0.00076
2459489.01050  11.18161  0.00076
2459489.01744  11.18545  0.00074
2459489.02439  11.18346  0.00078
2459489.03133  11.18315  0.00076
2459489.03827  11.18485  0.00075
2459489.04522  11.18579  0.00073
2459489.05216  11.18498  0.00075
2459489.05911  11.18549  0.00071
2459489.06605  11.18437  0.00072
2459489.07300  11.18525  0.00076
2459489.07994  11.18426  0.00073
2459489.08689  11.18442  0.00073
2459489.09383  11.18171  0.00075
2459489.10077  11.18119  0.00075
2459489.10772  11.18227  0.00073
2459489.11466  11.18196  0.00074
2459489.12161  11.18401  0.00077
2459489.12855  11.18498  0.00073
2459489.13550  11.18592  0.00075
2459489.14244  11.18535  0.00071
2459489.14939  11.18437  0.00075
2459489.15633  11.18488  0.00074
2459489.16327  11.18431  0.00076
2459489.17022  11.18070  0.00075
2459489.17716  11.18266  0.00074
2459489.18411  11.18421  0.00076
2459489.19105  11.18245  0.00073
2459489.19800  11.18277  0.00074
2459489.20494  11.18053  0.00075
2459489.21189  11.17995  0.00078
2459489.21883  11.18232  0.00076
2459489.22577  11.17919  0.00074
2459489.23272  11.18088  0.00073
2459489.23966  11.18025  0.00073
2459489.24661  11.18101  0.00077
2459489.25355  11.18158  0.00073
2459489.26050  11.18087  0.00072
2459489.26744  11.17997  0.00071
2459489.27439  11.18061  0.00072
2459489.28133  11.18047  0.00074
2459489.28827  11.18133  0.00070
2459489.29522  11.18259  0.00076
2459489.30216  11.18472  0.00074
2459489.30911  11.18192  0.00071
2459489.31605  11.18315  0.00075
2459489.32300  11.18505  0.00074
2459489.32994  11.18683  0.00075
2459489.33689  11.18961  0.00073
2459489.34383  11.19015  0.00073
2459489.35077  11.19050  0.00076
2459489.35772  11.19036  0.00072
2459489.36466  11.19222  0.00076
2459489.37161  11.19125  0.00076
2459489.37855  11.19079  0.00072
2459489.38550  11.19245  0.00076
2459489.39244  11.19142  0.00077
2459489.39939  11.19281  0.00074
2459489.40633  11.19290  0.00073
2459489.41327  11.19257  0.00075
2459489.42022  11.19431  0.00077
2459489.42716  11.19538  0.00076
2459489.43411  11.19636  0.00075
2459489.44105  11.19313  0.00075
2459489.44800  11.19179  0.00072
2459489.45494  11.19049  0.00074
2459489.46189  11.19002  0.00073
2459489.46883  11.19125  0.00071
2459489.47577  11.19031  0.00075
2459489.48272  11.19095  0.00073
2459489.48966  11.18957  0.00074
2459489.49661  11.18830  0.00072
2459489.50355  11.18826  0.00074
2459489.51050  11.18974  0.00071
2459489.51744  11.19088  0.00073
2459489.52438  11.19027  0.00073
2459489.53133  11.19037  0.00075
2459489.53827  11.19261  0.00075
2459489.54522  11.19231  0.00074
2459489.55216  11.18977  0.00074
2459489.55911  11.18960  0.00074
2459489.56605  11.18849  0.00071
2459489.57300  11.18845  0.00075
2459489.57994  11.19129  0.00074
2459489.58688  11.19256  0.00073
2459489.59383  11.19375  0.00071
2459489.60077  11.19482  0.00076
2459489.60772  11.19732  0.00073
2459489.61466  11.19628  0.00075
2459489.62161  11.19648  0.00072
2459489.62855  11.19878  0.00073
2459489.63550  11.20091  0.00074
2459489.64244  11.20074  0.00075
2459489.64938  11.20229  0.00076
2459489.65633  11.20182  0.00074
2459489.66327  11.20304  0.00076
2459489.67022  11.20438  0.00076
2459489.67716  11.20466  0.00075
2459489.68411  11.20362  0.00076
2459489.69105  11.20476  0.00075
2459489.69800  11.20486  0.00074
2459489.70494  11.20286  0.00081
2459489.71188  11.20317  0.00077
2459489.71883  11.20296  0.00074
2459489.72577  11.20094  0.00073
2459489.73272  11.20099  0.00078
2459489.73966  11.20062  0.00079
2459489.74661  11.20131  0.00078
2459489.75355  11.19960  0.00075
2459489.76050  11.20053  0.00076
2459489.76744  11.20341  0.00076
2459489.77438  11.20189  0.00078
2459489.78133  11.20174  0.00077
2459489.78827  11.20212  0.00077
2459489.79522  11.20481  0.00078
2459489.80216  11.20589  0.00077
2459489.80911  11.20339  0.00078
2459489.81605  11.20179  0.00078
2459489.82300  11.20161  0.00077
2459489.82994  11.20141  0.00082
2459489.83688  11.20234  0.00077
2459489.84383  11.20292  0.00077
2459489.85077  11.20334  0.00082
2459489.85772  11.20127  0.00080
2459489.86466  11.20009  0.00078
2459489.87161  11.19905  0.00075
2459489.87855  11.19656  0.00077
2459489.88550  11.19361  0.00080
2459489.89244  11.19399  0.00077
2459489.89938  11.19202  0.00082
2459489.90633  11.18835  0.00076
2459489.91327  11.18768  0.00076
2459489.92022  11.18813  0.00077
2459489.92716  11.18701  0.00084
2459489.93411  11.18587  0.00078
2459489.94105  11.18321  0.00079
2459489.94800  11.18241  0.00077
2459489.95494  11.18372  0.00079
2459489.96188  11.18509  0.00080
2459489.96883  11.18695  0.00077
2459489.97577  11.18606  0.00077
2459489.98272  11.18512  0.00079
2459489.98966  11.18601  0.00078
2459489.99661  11.18379  0.00084
2459490.00355  11.18008  0.00079
2459490.01050  11.17983  0.00079
2459490.01744  11.18029  0.00080
2459490.02438  11.18141  0.00080
2459490.03133  11.18045  0.00078
2459490.03827  11.17835  0.00079
2459490.04522  11.17551  0.00080
2459490.05216  11.17562  0.00084
2459490.05911  11.17759  0.00085
2459490.06605  11.17623  0.00080
2459490.07300  11.17478  0.00083
2459490.07994  11.17289  0.00087
2459490.08688  11.16828  0.00079
2459490.09383  11.16658  0.00081
2459490.10077  11.16369  0.00078
2459490.10772  11.16108  0.00076
2459490.11466  11.15943  0.00083
2459490.12161  11.15601  0.00082
2459490.12855  11.15409  0.00080
2459490.13550  11.14922  0.00081
2459490.14244  11.14982  0.00085
2459490.14938  11.14617  0.00081
2459490.15633  11.14360  0.00083
2459490.16327  11.14445  0.00085
2459490.17022  11.14018  0.00084
2459490.17716  11.14007  0.00079
2459490.18411  11.13825  0.00084
2459490.19105  11.13864  0.00080
2459490.19800  11.14183  0.00086
2459490.20494  11.14143  0.00082
2459490.21188  11.13926  0.00087
2459490.21883  11.13902  0.00089
2459490.22577  11.13560  0.00084
2459490.23272  11.13434  0.00088
2459490.23966  11.12980  0.00091
2459490.24661  11.12829  0.00088
2459490.25355  11.12729  0.00089
2459490.26050  11.12611  0.00091
2459490.26744  11.12391  0.00088
2459490.27438  11.12060  0.00092
2459490.28133  11.11681  0.00088
2459490.28827  11.11562  0.00087
2459490.29522  11.11314  0.00087
2459490.30216  11.10978  0.00086
2459490.30911  11.10957  0.00085
2459490.31605  11.11101  0.00091
2459490.32300  11.11056  0.00090
2459490.32994  11.10913  0.00085
2459490.33688  11.10694  0.00092
2459490.34383  11.10660  0.00089
2459490.35077  11.10701  0.00090
2459490.35772  11.10580  0.00092
2459490.36466  11.10631  0.00093
2459490.37161  11.10268  0.00091
2459490.37855  11.10250  0.00089
2459490.38550  11.10083  0.00089
2459490.39244  11.09753  0.00086
2459490.39938  11.09639  0.00091
2459490.40633  11.09576  0.00084
2459490.41327  11.09889  0.00082
2459490.42022  11.09974  0.00081
2459490.42716  11.10169  0.00079
2459490.43411  11.10526  0.00080
2459490.44105  11.10926  0.00083
2459490.44800  11.10767  0.00083
2459490.45494  11.10988  0.00080
2459490.46188  11.10866  0.00082
2459490.46883  11.10739  0.00081
2459490.47577  11.10461  0.00077
2459490.48272  11.10416  0.00081
2459490.48966  11.10427  0.00079
2459490.49661  11.10610  0.00081
2459490.50355  11.10514  0.00080
2459490.51050  11.10774  0.00077
2459490.51744  11.10785  0.00077
2459490.52438  11.11074  0.00074
2459490.53133  11.11122  0.00080
2459490.53827  11.11330  0.00075
2459490.54522  11.11439  0.00074
2459490.55216  11.11545  0.00075
2459490.55911  11.11505  0.00076
2459490.56605  11.11567  0.00074
2459490.57300  11.11449  0.00074
2459490.57994  11.11447  0.00074
2459490.58688  11.11605  0.00072
2459490.59383  11.11363  0.00074
2459490.60077  11.11701  0.00070
2459490.60772  11.12021  0.00072
2459490.61466  11.12120  0.00074
2459490.62161  11.12351  0.00073
2459490.62855  11.12291  0.00074
2459490.63550  11.12251  0.00073
2459490.64244  11.12398  0.00070
2459490.64938  11.12501  0.00068
2459490.65633  11.12515  0.00070
2459490.66327  11.12353  0.00071
2459490.67022  11.12517  0.00070
2459490.67716  11.12498  0.00073
2459490.68411  11.12698  0.00072
2459490.69105  11.12616  0.00075
2459490.69800  11.12552  0.00073
2459490.70494  11.12604  0.00073
2459490.71188  11.12629  0.00072
2459490.71883  11.12955  0.00073
2459490.72577  11.12740  0.00072
2459490.73272  11.12676  0.00071
2459490.73966  11.12649  0.00072
2459490.74661  11.12641  0.00074
2459490.75355  11.12546  0.00075
2459490.76050  11.12496  0.00070
2459490.76744  11.12582  0.00072
2459490.77438  11.12758  0.00070
2459490.78133  11.12773  0.00073
2459490.78827  11.12854  0.00070
2459490.79522  11.12827  0.00074
2459490.80216  11.12765  0.00073
2459490.80911  11.12814  0.00073
2459490.81605  11.12854  0.00070
2459490.82300  11.12657  0.00072
2459490.82994  11.12681  0.00073
2459490.83688  11.12595  0.00070
2459490.84383  11.12385  0.00070
2459490.85077  11.12405  0.00072
2459490.85772  11.12454  0.00068
2459490.86466  11.12425  0.00071
2459490.87161  11.12505  0.00071
2459490.87855  11.12458  0.00071
2459490.88550  11.12397  0.00072
2459490.89244  11.12234  0.00072
2459490.89938  11.12191  0.00072
2459490.90633  11.12272  0.00073
2459490.91327  11.12207  0.00072
2459490.92022  11.12060  0.00072
2459490.92716  11.11714  0.00072
2459490.93411  11.11763  0.00073
2459490.94105  11.11735  0.00072
2459490.94800  11.11640  0.00071
2459490.95494  11.11685  0.00072
2459490.96188  11.11748  0.00073
2459490.96883  11.11853  0.00073
2459490.97577  11.12003  0.00072
2459490.98272  11.12251  0.00074
2459490.98966  11.12349  0.00072
2459490.99661  11.12532  0.00076
2459491.00355  11.12674  0.00074
2459491.01050  11.12734  0.00075
2459491.01744  11.12837  0.00071
2459491.02438  11.13065  0.00076
2459491.03133  11.13132  0.00074
2459491.03827  11.13034  0.00070
2459491.04522  11.13122  0.00073
2459491.05216  11.13048  0.00075
2459491.05911  11.12883  0.00074
2459491.06605  11.13095  0.00074
2459491.07300  11.13241  0.00071
2459491.07994  11.13151  0.00073
2459491.08688  11.13058  0.00076
2459491.09383  11.13146  0.00072
2459491.10077  11.13174  0.00073
2459491.10772  11.13171  0.00073
2459491.11466  11.13359  0.00073
2459491.12161  11.13634  0.00071
2459491.12855  11.13657  0.00074
2459491.13550  11.13714  0.00074
2459491.14244  11.13752  0.00075
2459491.14938  11.13696  0.00070
2459491.15633  11.13597  0.00076
2459491.16327  11.13676  0.00072
2459491.17022  11.13585  0.00072
2459491.17716  11.13579  0.00074
2459491.18411  11.13575  0.00073
2459491.19105  11.13452  0.00071
2459491.19800  11.13463  0.00074
2459491.20494  11.13345  0.00075
2459491.21188  11.13250  0.00071
2459491.21883  11.13151  0.00076
2459491.22577  11.13139  0.00076
2459491.23272  11.13315  0.00071
2459491.23966  11.13180  0.00074
2459491.24661  11.13243  0.00074
2459491.25355  11.13335  0.00072
2459491.26050  11.13371  0.00072
2459491.26744  11.13181  0.00073
2459491.27438  11.13028  0.00070
2459491.28133  11.13012  0.00072
2459491.28827  11.12659  0.00074
2459491.29522  11.12662  0.00073
2459491.30216  11.12630  0.00069
2459491.30911  11.12751  0.00074
2459491.31605  11.12575  0.00073
2459491.32300  11.12509  0.00075
2459491.32994  11.12175  0.00074
2459491.33688  11.12001  0.00071
2459491.34383  11.11732  0.00073
2459491.35077  11.11536  0.00073
2459491.35772  11.11713  0.00075
2459491.36466  11.11961  0.00072
2459491.37161  11.11890  0.00073
2459491.37855  11.12063  0.00073
2459491.38550  11.11825  0.00075
2459491.39244  11.12001  0.00075
2459491.39938  11.12035  0.00075
2459491.40633  11.12211  0.00074
2459491.41327  11.12346  0.00074
2459491.42022  11.12241  0.00071
2459491.42716  11.12365  0.00075
2459491.43411  11.12360  0.00075
2459491.44105  11.12265  0.00071
2459491.44800  11.12222  0.00074
2459491.45494  11.12185  0.00070
2459491.46188  11.11929  0.00073
2459491.46883  11.11381  0.00075
2459491.47577  11.11389  0.00073
2459491.48272  11.11737  0.00073
2459491.48966  11.11970  0.00077
2459491.49661  11.11890  0.00074
2459491.50355  11.12039  0.00077
2459491.51050  11.12065  0.00072
2459491.51744  11.11836  0.00073
2459491.52438  11.11585  0.00072
2459491.53133  11.11662  0.00074
2459491.53827  11.11649  0.00074
2459491.54522  11.11795  0.00073
2459491.55216  11.11983  0.00076
2459491.55911  11.12054  0.00075
2459491.56605  11.12144  0.00075
2459491.57300  11.12227  0.00076
2459491.57994  11.12436  0.00074
2459491.58688  11.12416  0.00072
2459491.59383  11.12246  0.00074
2459491.60077  11.12341  0.00080
2459491.60772  11.12520  0.00077
2459491.61466  11.12670  0.00073
2459491.62161  11.12984  0.00080
2459491.62855  11.13150  0.00077
2459491.63550  11.13238  0.00076
2459491.64244  11.13233  0.00077
2459491.64938  11.13438  0.00076
2459491.65633  11.13345  0.00079
2459491.66327  11.13300  0.00076
2459491.67022  11.13242  0.00078
2459491.67716  11.13127  0.00080
2459491.68411  11.13266  0.00081
2459491.69105  11.12909  0.00081
2459491.69800  11.12856  0.00081
2459491.70494  11.12854  0.00078
2459491.71188  11.12872  0.00075
2459491.71883  11.12890  0.00080
2459491.72577  11.12902  0.00079
2459491.73272  11.12990  0.00080
2459491.73966  11.12976  0.00081
2459491.74661  11.13099  0.00081
2459491.75355  11.13121  0.00075
2459491.76050  11.13179  0.00075
2459491.76744  11.13035  0.00080
2459491.77438  11.13171  0.00078
2459491.78133  11.13168  0.00074
2459491.78827  11.13176  0.00081
2459491.79522  11.12882  0.00078
2459491.80216  11.13015  0.00077
2459491.80911  11.12847  0.00078
2459491.81605  11.12605  0.00078
2459491.82300  11.12140  0.00084
2459491.82994  11.12017  0.00083
2459491.83688  11.11918  0.00080
2459491.84383  11.11753  0.00080
2459491.85077  11.11923  0.00079
2459491.85772  11.12147  0.00078
2459491.86466  11.12267  0.00077
2459491.87161  11.12134  0.00082
2459491.87855  11.12314  0.00082
2459491.88550  11.12558  0.00083
2459491.89244  11.12721  0.00080
2459491.89938  11.12511  0.00087
2459491.90633  11.12394  0.00083
2459491.91327  11.12221  0.00081
2459491.92022  11.12093  0.00078
2459491.92716  11.12110  0.00086
2459491.93411  11.12114  0.00079
2459491.94105  11.11959  0.00085
2459491.94800  11.12194  0.00088
2459491.95494  11.12358  0.00076
2459491.96188  11.12662  0.00083
2459491.96883  11.12626  0.00081
2459491.97577  11.12567  0.00079
2459491.98272  11.12813  0.00083
2459491.98966  11.12753  0.00076
2459491.99661  11.12908  0.00081
2459492.00355  11.12903  0.00080
2459492.01050  11.13014  0.00077
2459492.01744  11.13205  0.00074
2459492.02438  11.13169  0.00079
2459492.03133  11.12886  0.00078
2459492.03827  11.12886  0.00078
2459492.04522  11.13138  0.00079
2459492.05216  11.12900  0.00077
2459492.05911  11.12825  0.00078
2459492.06605  11.12755  0.00077
2459492.07299  11.12730  0.00077
2459492.07994  11.12518  0.00076
2459492.08688  11.12808  0.00079
2459492.09383  11.12811  0.00076
2459492.10077  11.12642  0.00076
2459492.10772  11.12842  0.00073
2459492.11466  11.12794  0.00076
2459492.12161  11.12696  0.00074
2459492.12855  11.12425  0.00077
2459492.13549  11.12449  0.00075
2459492.14244  11.12378  0.00081
2459492.14938  11.12239  0.00074
2459492.15633  11.12403  0.00072
2459492.16327  11.12366  0.00074
2459492.17022  11.12622  0.00077
2459492.17716  11.12681  0.00074
2459492.18411  11.13074  0.00076
2459492.19105  11.12770  0.00079
2459492.19799  11.12710  0.00071
2459492.20494  11.12849  0.00073
2459492.21188  11.12493  0.00076
2459492.21883  11.12446  0.00074
2459492.22577  11.12328  0.00078
2459492.23272  11.12219  0.00075
2459492.23966  11.12072  0.00077
2459492.24661  11.11870  0.00078
2459492.25355  11.11813  0.00076
2459492.26049  11.11700  0.00077
2459492.26744  11.11755  0.00080
2459492.27438  11.11917  0.00079
2459492.28133  11.11855  0.00077
2459492.28827  11.12027  0.00074
2459492.29522  11.11930  0.00075
2459492.30216  11.11954  0.00078
2459492.30911  11.11816  0.00077
2459492.31605  11.11920  0.00081
2459492.32299  11.11999  0.00080
2459492.32994  11.12004  0.00080
2459492.33688  11.11760  0.00081
2459492.34383  11.11986  0.00084
2459492.35077  11.12178  0.00083
2459492.35772  11.12270  0.00084
2459492.36466  11.12288  0.00077
2459492.37161  11.12188  0.00082
2459492.37855  11.12127  0.00079
2459492.38549  11.12038  0.00081
2459492.39244  11.11942  0.00085
2459492.39938  11.11839  0.00084
2459492.40633  11.11837  0.00078
2459492.41327  11.11876  0.00079
2459492.42022  11.11820  0.00077
2459492.42716  11.12047  0.00083
2459492.43411  11.11976  0.00082
2459492.44105  11.11888  0.00089
2459492.44799  11.11807  0.00080
2459492.45494  11.11659  0.00083
2459492.46188  11.11563  0.00082
2459492.46883  11.11413  0.00083
2459492.47577  11.11597  0.00082
2459492.48272  11.11324  0.00086
2459492.48966  11.11282  0.00084
2459492.49661  11.11181  0.00082
2459492.50355  11.10885  0.00091
2459492.51049  11.10563  0.00090
2459492.51744  11.10465  0.00088
2459492.52438  11.10466  0.00089
2459492.53133  11.10489  0.00091
2459492.53827  11.10287  0.00090
2459492.54522  11.10371  0.00090
2459492.55216  11.10246  0.00086
2459492.55911  11.10125  0.00092
2459492.56605  11.10035  0.00087
2459492.57299  11.09815  0.00082
2459492.57994  11.09675  0.00087
2459492.58688  11.09683  0.00089
2459492.59383  11.09628  0.00086
2459492.60077  11.09825  0.00088
2459492.60772  11.09781  0.00086
2459492.61466  11.10166  0.00092
2459492.62161  11.10386  0.00088
2459492.62855  11.10561  0.00085
2459492.63549  11.10601  0.00089
2459492.64244  11.10608  0.00085
2459492.64938  11.10717  0.00083
2459492.65633  11.10687  0.00090
2459492.66327  11.10738  0.00088
2459492.67022  11.10770  0.00088
2459492.67716  11.11033  0.00085
2459492.68411  11.10872  0.00089
2459492.69105  11.10767  0.00084
2459492.69799  11.10600  0.00085
2459492.70494  11.10320  0.00084
2459492.71188  11.10395  0.00087
2459492.71883  11.10389  0.00089
2459492.72577  11.10416  0.00082
2459492.73272  11.10651  0.00083
2459492.73966  11.10815  0.00087
2459492.74661  11.11075  0.00084
2459492.75355  11.11326  0.00084
2459492.76049  11.11281  0.00086
2459492.76744  11.11331  0.00086
2459492.77438  11.11351  0.00083
2459492.78133  11.11429  0.00081
2459492.78827  11.11588  0.00085
2459492.79522  11.11586  0.00087
2459492.80216  11.11881  0.00084
2459492.80911  11.11899  0.00084
2459492.81605  11.11876  0.00083
2459492.82299  11.11866  0.00087
2459492.82994  11.11693  0.00077
2459492.83688  11.11466  0.00079
2459492.84383  11.11380  0.00079
2459492.85077  11.11392  0.00081
2459492.85772  11.11447  0.00085
2459492.86466  11.11412  0.00077
2459492.87161  11.11331  0.00084
2459492.87855  11.11311  0.00091
2459492.88549  11.10966  0.00081
2459492.89244  11.10864  0.00083
2459492.89938  11.10594  0.00083
2459492.90633  11.10359  0.00080
2459492.91327  11.10127  0.00080
2459492.92022  11.09997  0.00079
2459492.92716  11.09395  0.00082
2459492.93411  11.09460  0.00080
2459492.94105  11.09918  0.00084
2459492.94799  11.10132  0.00080
2459492.95494  11.10181  0.00082
2459492.96883  11.10207  0.00086
2459492.97577  11.09965  0.00085
2459492.98272  11.09705  0.00086
2459492.98966  11.09865  0.00080
2459492.99661  11.10044  0.00083
2459493.00355  11.10113  0.00082
2459493.01049  11.09999  0.00088
2459493.01744  11.10127  0.00080
2459493.02438  11.10233  0.00087
2459493.03133  11.10200  0.00085
2459493.03827  11.09871  0.00086
2459493.04522  11.09651  0.00091
2459493.05216  11.09434  0.00079
2459493.05911  11.09293  0.00082
2459493.06605  11.09340  0.00084
2459493.07299  11.09566  0.00085
2459493.07994  11.09323  0.00085
2459493.08688  11.09616  0.00086
2459493.09383  11.09639  0.00082
2459493.10077  11.09646  0.00082
2459493.10772  11.09668  0.00089
2459493.11466  11.09652  0.00084
2459493.12161  11.09725  0.00088
2459493.12855  11.09653  0.00082
2459493.13549  11.09672  0.00086
2459493.14244  11.09868  0.00086
2459493.14938  11.09554  0.00082
2459493.15633  11.09541  0.00086
2459493.16327  11.09489  0.00082
2459493.17022  11.09460  0.00084
2459493.17716  11.09297  0.00087
2459493.18411  11.09225  0.00088
2459493.19105  11.09547  0.00086
2459493.19799  11.09533  0.00088
2459493.20494  11.09778  0.00087
2459493.21188  11.09907  0.00086
2459493.21883  11.09970  0.00091
2459493.22577  11.09787  0.00096
2459493.23272  11.09978  0.00092
2459493.23966  11.10124  0.00086
2459493.24661  11.10145  0.00090
2459493.25355  11.10076  0.00086
2459493.26049  11.10248  0.00085
2459493.26744  11.10172  0.00095
2459493.27438  11.10586  0.00089
2459493.28133  11.10653  0.00091
2459493.28827  11.10737  0.00093
2459493.29522  11.10771  0.00083
2459493.30216  11.10720  0.00089
2459493.30911  11.10327  0.00085
2459493.31605  11.10383  0.00090
2459493.32299  11.10345  0.00092
2459493.32994  11.10389  0.00096
2459493.33688  11.10495  0.00085
2459493.34383  11.10620  0.00093
2459493.35077  11.10553  0.00089
2459493.35772  11.10510  0.00093
2459493.36466  11.10353  0.00082
2459493.37161  11.10417  0.00091
2459493.37855  11.10176  0.00089
2459493.38549  11.09948  0.00090
2459493.39244  11.09979  0.00090
2459493.39938  11.09946  0.00086
2459493.40633  11.09980  0.00091
2459493.41327  11.09800  0.00085
2459493.42022  11.09634  0.00088
2459493.42716  11.09775  0.00090
2459493.43411  11.09957  0.00083
2459493.44105  11.10310  0.00085
2459493.44799  11.10425  0.00085
2459493.45494  11.10417  0.00087
2459493.46188  11.10642  0.00086
2459493.46883  11.10776  0.00084
2459493.47577  11.10821  0.00081
2459493.48272  11.10867  0.00082
2459493.48966  11.11176  0.00078
2459493.49661  11.10839  0.00080
2459493.50355  11.10891  0.00084
2459493.51049  11.10955  0.00079
2459493.51744  11.11243  0.00082
2459493.52438  11.11276  0.00078
2459493.53133  11.11587  0.00080
2459493.53827  11.11817  0.00075
2459493.54522  11.11991  0.00081
2459493.55216  11.12159  0.00077
2459493.55911  11.12208  0.00084
2459493.56605  11.12196  0.00081
2459493.57299  11.12076  0.00080
2459493.57994  11.11936  0.00076
2459493.58688  11.11870  0.00077
2459493.59383  11.11803  0.00076
2459493.60077  11.11940  0.00081
2459493.60772  11.12244  0.00074
2459493.61466  11.12362  0.00075
2459493.62161  11.12592  0.00080
2459493.62855  11.12171  0.00077
2459493.63549  11.11902  0.00080
2459493.64244  11.12378  0.00080
2459493.64938  11.12454  0.00083
2459493.65633  11.12788  0.00078
2459493.66327  11.12727  0.00080
2459493.67022  11.12784  0.00079
2459493.67716  11.13141  0.00078
2459493.68411  11.13048  0.00074
2459493.69105  11.12635  0.00080
2459493.69799  11.12537  0.00078
2459493.70494  11.12486  0.00077
2459493.71188  11.12623  0.00082
2459493.71883  11.12419  0.00079
2459493.72577  11.12665  0.00076
2459493.73272  11.12677  0.00074
2459493.73966  11.12683  0.00075
2459493.74661  11.12585  0.00078
2459493.75355  11.12592  0.00075
2459493.76049  11.12455  0.00079
2459493.76744  11.12161  0.00081
2459493.77438  11.12310  0.00078
2459493.78133  11.12345  0.00074
2459493.78827  11.12322  0.00079
2459493.79522  11.12309  0.00078
2459493.80216  11.12145  0.00078
2459493.80911  11.12117  0.00075
2459493.81605  11.12518  0.00079
2459493.82299  11.12655  0.00075
2459493.82994  11.12959  0.00080
2459493.83688  11.12732  0.00075
2459493.84383  11.12952  0.00078
2459493.85077  11.13123  0.00079
2459493.85772  11.13516  0.00081
2459493.86466  11.13763  0.00082
2459493.87161  11.13913  0.00079
2459493.87855  11.14010  0.00083
2459493.88549  11.14100  0.00082
2459493.89244  11.14320  0.00080
2459493.89938  11.14225  0.00076
2459493.90633  11.14655  0.00079
2459493.91327  11.14786  0.00077
2459493.92022  11.14914  0.00079
2459493.92716  11.15073  0.00082
2459493.93411  11.14885  0.00082
2459493.94105  11.14900  0.00078
2459493.94799  11.14949  0.00083
2459493.95494  11.14979  0.00080
2459493.96188  11.15012  0.00082
2459493.96883  11.15027  0.00082
2459493.97577  11.15095  0.00084
2459493.98272  11.15060  0.00081
2459493.98966  11.14995  0.00078
2459493.99661  11.14976  0.00077
2459494.00355  11.14906  0.00079
2459494.01049  11.14834  0.00084
2459494.01744  11.15028  0.00079
2459494.02438  11.14948  0.00080
2459494.03133  11.14837  0.00082
2459494.03827  11.14617  0.00080
2459494.04522  11.14520  0.00078
2459494.05216  11.14569  0.00076
2459494.05911  11.14800  0.00080
2459494.06605  11.14832  0.00081
2459494.07299  11.14536  0.00081
2459494.07994  11.14642  0.00077
2459494.08688  11.14635  0.00082
2459494.09383  11.14374  0.00081
2459494.10077  11.14243  0.00077
2459494.10772  11.14028  0.00073
2459494.11466  11.14077  0.00081
2459494.12161  11.13869  0.00079
2459494.12855  11.13865  0.00078
2459494.13549  11.14174  0.00078
2459494.14244  11.13920  0.00078
2459494.14938  11.13556  0.00079
2459494.15633  11.13572  0.00078
2459494.16327  11.13596  0.00079
2459494.17022  11.13643  0.00077
2459494.17716  11.13658  0.00075
2459494.18411  11.13843  0.00079
2459494.19105  11.13857  0.00075
2459494.19799  11.14127  0.00079
2459494.20494  11.14257  0.00080
2459494.21188  11.14681  0.00081
2459494.21883  11.14599  0.00077
2459494.22577  11.14543  0.00080
2459494.23272  11.14535  0.00078
2459494.23966  11.13810  0.00074
2459494.24661  11.13517  0.00074
2459494.25355  11.13424  0.00076
2459494.26049  11.13822  0.00076
2459494.26744  11.13800  0.00077
2459494.27438  11.12697  0.00077
2459494.28133  11.12869  0.00077
2459494.28827  11.13855  0.00078
2459494.29522  11.14238  0.00077
2459494.30216  11.14166  0.00077
2459494.30911  11.14455  0.00077
2459494.31605  11.14997  0.00078
2459494.32299  11.15160  0.00074
2459494.32994  11.15272  0.00079
2459494.33688  11.15416  0.00078
2459494.34383  11.15671  0.00078
2459494.35077  11.15929  0.00078
2459494.35772  11.16145  0.00075
2459494.36466  11.16324  0.00080
2459494.37161  11.16549  0.00079
2459494.37855  11.16796  0.00078
2459494.38549  11.17006  0.00083
2459494.39244  11.17394  0.00080
2459494.39938  11.17420  0.00080
2459494.40633  11.17534  0.00081
2459494.41327  11.17651  0.00081
2459494.42022  11.17516  0.00081
2459494.42716  11.17894  0.00080
2459494.43411  11.17903  0.00080
2459494.44105  11.17623  0.00078
2459494.44799  11.17635  0.00076
2459494.45494  11.17747  0.00076
2459494.46188  11.17462  0.00076
2459494.46883  11.17742  0.00076
2459494.47577  11.17803  0.00081
2459494.48272  11.17967  0.00075
2459494.48966  11.18009  0.00076
2459494.49661  11.17512  0.00078
2459494.50355  11.17751  0.00075
2459494.51049  11.17948  0.00077
2459494.51744  11.18041  0.00073
2459494.52438  11.18463  0.00078
2459494.53133  11.18538  0.00081
2459494.53827  11.18857  0.00078
2459494.54522  11.19237  0.00080
2459494.55216  11.19554  0.00082
2459494.55910  11.19703  0.00079
2459494.56605  11.19901  0.00080
2459494.57299  11.20082  0.00082
2459494.57994  11.20273  0.00075
2459494.58688  11.20402  0.00081
2459494.59383  11.20410  0.00077
2459494.60077  11.20363  0.00084
2459494.60772  11.20398  0.00080
2459494.61466  11.20365  0.00080
2459494.62160  11.20250  0.00080
2459494.62855  11.20104  0.00077
2459494.63549  11.20015  0.00081
2459494.64244  11.19889  0.00078
2459494.64938  11.19422  0.00078
2459494.65633  11.19217  0.00078
2459494.66327  11.19136  0.00076
2459494.67022  11.19246  0.00078
2459494.67716  11.19825  0.00081
2459494.68410  11.20028  0.00076
2459494.69105  11.20339  0.00081
2459494.69799  11.20617  0.00078
2459494.70494  11.20882  0.00080
2459494.71188  11.20834  0.00082
2459494.71883  11.20523  0.00078
2459494.72577  11.20587  0.00085
2459494.73272  11.20557  0.00083
2459494.73966  11.20037  0.00081
2459494.74660  11.19901  0.00081
2459494.75355  11.20207  0.00079
2459494.76049  11.20414  0.00078
2459494.76744  11.20647  0.00082
2459494.77438  11.21128  0.00081
2459494.78133  11.21379  0.00080
2459494.78827  11.21504  0.00080
2459494.79522  11.21633  0.00080
2459494.80216  11.21866  0.00086
2459494.80910  11.22169  0.00081
2459494.81605  11.22150  0.00082
2459494.82299  11.22081  0.00084
2459494.82994  11.22059  0.00080
2459494.83688  11.22236  0.00083
2459494.84383  11.22301  0.00083
2459494.85077  11.22535  0.00083
2459494.85772  11.22390  0.00082
2459494.86466  11.22374  0.00081
2459494.87160  11.22547  0.00081
2459494.87855  11.22764  0.00087
2459494.88549  11.22918  0.00083
2459494.89244  11.23061  0.00086
2459494.89938  11.23189  0.00081
2459494.90633  11.23108  0.00084
2459494.91327  11.23096  0.00084
2459494.92022  11.22952  0.00086
2459494.92716  11.22741  0.00084
2459494.93410  11.22789  0.00082
2459494.94105  11.22694  0.00081
2459494.94799  11.22725  0.00084
2459494.95494  11.22860  0.00082
2459494.96188  11.22772  0.00084
2459494.96883  11.23023  0.00085
2459494.97577  11.23163  0.00081
2459494.98272  11.23240  0.00084
2459494.98966  11.23049  0.00088
2459494.99660  11.23248  0.00081
2459495.00355  11.23130  0.00082
2459495.01049  11.22652  0.00083
2459495.01744  11.22563  0.00080
2459495.02438  11.22378  0.00079
2459495.03133  11.22335  0.00084
2459495.03827  11.22306  0.00086
2459495.04522  11.22496  0.00078
2459495.05216  11.22425  0.00081
2459495.05910  11.22386  0.00080
2459495.06605  11.22496  0.00088
2459495.07299  11.22477  0.00081
2459495.07994  11.22455  0.00082
2459495.08688  11.22321  0.00086
2459495.09383  11.22149  0.00081
2459495.10077  11.22060  0.00082
2459495.10772  11.21873  0.00082
2459495.11466  11.21907  0.00081
2459495.12160  11.21817  0.00083
2459495.12855  11.21705  0.00084
2459495.13549  11.21414  0.00083
2459495.14244  11.21376  0.00086
2459495.14938  11.21312  0.00084
2459495.15633  11.21046  0.00083
2459495.16327  11.21009  0.00083
2459495.17022  11.21072  0.00083
2459495.17716  11.21006  0.00085
2459495.18410  11.20770  0.00086
2459495.19105  11.20942  0.00078
2459495.19799  11.20787  0.00082
2459495.20494  11.20995  0.00083
2459495.21188  11.20913  0.00084
2459495.21883  11.20930  0.00081
2459495.22577  11.21088  0.00087
2459495.23272  11.19945  0.00080
2459495.23966  11.19657  0.00075
2459495.24660  11.19885  0.00081
2459495.25355  11.20104  0.00081
2459495.26049  11.20332  0.00080
2459495.26744  11.20235  0.00085
2459495.27438  11.19824  0.00081
2459495.28133  11.20290  0.00082
2459495.28827  11.20365  0.00079
2459495.29522  11.20437  0.00084
2459495.30216  11.20612  0.00083
2459495.30910  11.20678  0.00081
2459495.31605  11.21106  0.00086
2459495.32299  11.21264  0.00080
2459495.32994  11.21372  0.00081
2459495.33688  11.21382  0.00085
2459495.34383  11.21667  0.00083
2459495.35077  11.21845  0.00085
2459495.35772  11.21996  0.00083
2459495.36466  11.22036  0.00083
2459495.37160  11.22175  0.00085
2459495.37855  11.22285  0.00079
2459495.38549  11.22800  0.00084
2459495.39244  11.22953  0.00086
2459495.39938  11.23074  0.00079
2459495.40633  11.23201  0.00082
2459495.41327  11.23337  0.00087
2459495.42022  11.23524  0.00082
2459495.42716  11.23574  0.00082
2459495.43410  11.23470  0.00086
2459495.44105  11.23671  0.00083
2459495.44799  11.23796  0.00085
2459495.45494  11.23522  0.00085
2459495.46188  11.23533  0.00083
2459495.46883  11.23769  0.00082
2459495.47577  11.23779  0.00087
2459495.48272  11.23807  0.00086
2459495.48966  11.23908  0.00082
2459495.49660  11.23862  0.00087
2459495.50355  11.23878  0.00084
2459495.51049  11.24005  0.00080
2459495.51744  11.23874  0.00083
2459495.52438  11.23782  0.00083
2459495.53133  11.23779  0.00078
2459495.53827  11.23655  0.00085
2459495.54522  11.23800  0.00083
2459495.55216  11.23665  0.00083
2459495.55910  11.23695  0.00083
2459495.56605  11.23710  0.00082
2459495.57299  11.23617  0.00080
2459495.57994  11.23701  0.00081
2459495.58688  11.23604  0.00080
2459495.59383  11.23674  0.00084
2459495.60077  11.23665  0.00087
2459495.60772  11.23591  0.00081
2459495.61466  11.23633  0.00087
2459495.62160  11.23802  0.00089
2459495.62855  11.23755  0.00088
2459495.63549  11.23549  0.00081
2459495.64244  11.23410  0.00085
2459495.64938  11.23234  0.00082
2459495.65633  11.23058  0.00082
2459495.66327  11.23366  0.00084
2459495.67022  11.23537  0.00083
2459495.67716  11.23491  0.00083
2459495.68410  11.23594  0.00083
2459495.69105  11.23547  0.00083
2459495.69799  11.23688  0.00081
2459495.70494  11.23753  0.00080
2459495.71188  11.23916  0.00082
2459495.71883  11.23992  0.00087
2459495.72577  11.23991  0.00083
2459495.73272  11.24233  0.00084
2459495.73966  11.24370  0.00079
2459495.74660  11.24117  0.00089
2459495.75355  11.23881  0.00084
2459495.76049  11.23884  0.00080
2459495.76744  11.23759  0.00086
2459495.77438  11.23698  0.00083
2459495.78133  11.23493  0.00084
2459495.78827  11.23094  0.00083
2459495.79522  11.23079  0.00082
2459495.80216  11.22919  0.00082
2459495.80910  11.22761  0.00085
2459495.81605  11.22472  0.00091
2459495.82299  11.22445  0.00082
2459495.82994  11.22358  0.00083
2459495.83688  11.22746  0.00088
2459495.84383  11.22719  0.00086
2459495.85077  11.22867  0.00087
2459495.85772  11.22668  0.00084
2459495.86466  11.22576  0.00086
2459495.87160  11.22483  0.00087
2459495.87855  11.22655  0.00089
2459495.88549  11.22633  0.00084
2459495.89244  11.22669  0.00084
2459495.89938  11.22769  0.00083
2459495.90633  11.22434  0.00084
2459495.91327  11.22138  0.00084
2459495.92022  11.22038  0.00087
2459495.92716  11.22021  0.00082
2459495.93410  11.21891  0.00086
2459495.94105  11.21665  0.00091
2459495.94799  11.21561  0.00087
2459495.95494  11.21397  0.00085
2459495.96188  11.21197  0.00083
2459495.96883  11.20961  0.00086
2459495.97577  11.20980  0.00085
2459495.98272  11.20702  0.00086
2459495.98966  11.20684  0.00092
2459495.99660  11.20629  0.00080
2459496.00355  11.20523  0.00085
2459496.01049  11.20192  0.00086
2459496.01744  11.20144  0.00086
2459496.02438  11.19893  0.00084
2459496.03133  11.19745  0.00087
2459496.03827  11.19687  0.00088
2459496.04522  11.19456  0.00084
2459496.05216  11.19335  0.00081
2459496.05910  11.19137  0.00080
2459496.06605  11.18880  0.00085
2459496.07299  11.18843  0.00082
2459496.07994  11.18416  0.00084
2459496.08688  11.18431  0.00080
2459496.09383  11.18288  0.00082
2459496.10077  11.17992  0.00084
2459496.10772  11.17977  0.00082
2459496.11466  11.17805  0.00083
2459496.12160  11.17553  0.00080
2459496.12855  11.17515  0.00081
2459496.13549  11.17087  0.00086
2459496.14244  11.16320  0.00081
2459496.14938  11.16021  0.00084
2459496.15633  11.15780  0.00082
2459496.16327  11.15694  0.00082
2459496.17022  11.15665  0.00080
2459496.17716  11.15562  0.00078
2459496.18410  11.15603  0.00080
2459496.19105  11.15512  0.00081
2459496.19799  11.15422  0.00081
2459496.20494  11.15514  0.00082
2459496.21188  11.15758  0.00083
2459496.21883  11.15932  0.00080
2459496.22577  11.16121  0.00076
2459496.23272  11.15980  0.00083
2459496.23966  11.16257  0.00079
2459496.24660  11.16445  0.00084
2459496.25355  11.16222  0.00079
2459496.26049  11.16285  0.00082
2459496.26744  11.16132  0.00081
2459496.27438  11.16083  0.00081
2459496.28133  11.16360  0.00084
2459496.28827  11.16269  0.00083
2459496.29522  11.16732  0.00080
2459496.30216  11.16925  0.00084
2459496.30910  11.17233  0.00079
2459496.31605  11.17454  0.00080
2459496.32299  11.17539  0.00078
2459496.32994  11.17797  0.00087
2459496.33688  11.17566  0.00083
2459496.34383  11.17638  0.00081
2459496.35077  11.17689  0.00081
2459496.35772  11.17802  0.00085
2459496.36466  11.17554  0.00083
2459496.37160  11.17494  0.00080
2459496.37855  11.17395  0.00085
2459496.38549  11.17299  0.00081
2459496.39244  11.17250  0.00083
2459496.39938  11.17689  0.00079
2459496.40633  11.17847  0.00080
2459496.41327  11.18053  0.00081
2459496.42022  11.18249  0.00079
2459496.42716  11.18533  0.00081
2459496.43410  11.18632  0.00080
2459496.44105  11.18386  0.00081
2459496.44799  11.18588  0.00078
2459496.45494  11.18643  0.00078
2459496.46188  11.18510  0.00082
2459496.46883  11.18936  0.00084
2459496.47577  11.19038  0.00082
2459496.48272  11.18826  0.00080
2459496.48966  11.18776  0.00083
2459496.49660  11.18666  0.00082
2459496.50355  11.18908  0.00080
2459496.51049  11.19008  0.00082
2459496.51744  11.18920  0.00084
2459496.52438  11.18967  0.00083
2459496.53133  11.19055  0.00079
2459496.53827  11.19234  0.00085
2459496.54522  11.19116  0.00079
2459496.55216  11.18646  0.00084
2459496.55910  11.18435  0.00082
2459496.56605  11.18458  0.00085
2459496.57299  11.18127  0.00080
2459496.57994  11.18268  0.00077
2459496.58688  11.18520  0.00081
2459496.59383  11.18571  0.00080
2459496.60077  11.18892  0.00084
2459496.60772  11.18882  0.00078
2459496.61466  11.18712  0.00082
2459496.62160  11.18753  0.00079
2459496.62855  11.18651  0.00082
2459496.63549  11.18736  0.00081
2459496.64244  11.18562  0.00082
2459496.64938  11.18430  0.00085
2459496.65633  11.18731  0.00082
2459496.66327  11.18711  0.00081
2459496.67022  11.18861  0.00081
2459496.67716  11.19232  0.00082
2459496.68410  11.19232  0.00081
2459496.69105  11.18907  0.00082
2459496.69799  11.19280  0.00084
2459496.70494  11.19175  0.00081
2459496.71188  11.19665  0.00085
2459496.71883  11.19748  0.00082
2459496.72577  11.20148  0.00084
2459496.73272  11.20278  0.00081
2459496.73966  11.20773  0.00084
2459496.74660  11.20879  0.00081
2459496.75355  11.21178  0.00082
2459496.76049  11.21428  0.00085
2459496.76744  11.21832  0.00086
2459496.77438  11.21744  0.00082
2459496.78133  11.21905  0.00077
2459496.78827  11.21134  0.00083
2459496.79522  11.21228  0.00082
2459496.80216  11.21883  0.00083
2459496.80910  11.22358  0.00081
2459496.81605  11.22973  0.00081
2459496.82299  11.23223  0.00084
2459496.82994  11.23179  0.00083
2459496.83688  11.23389  0.00080
2459496.84383  11.23391  0.00080
2459496.85077  11.23804  0.00082
2459496.85772  11.24047  0.00085
2459496.86466  11.24297  0.00087
2459496.87160  11.24456  0.00083
2459496.87855  11.24642  0.00085
2459496.88549  11.24648  0.00089
2459496.89244  11.24555  0.00090
2459496.89938  11.24650  0.00086
2459496.90633  11.24939  0.00086
2459496.91327  11.24925  0.00085
2459496.92022  11.25165  0.00085
2459496.92716  11.25278  0.00086
2459496.93410  11.25458  0.00089
2459496.94105  11.25819  0.00087
2459496.94799  11.26083  0.00088
2459496.95494  11.26216  0.00084
2459496.96188  11.26451  0.00082
2459496.96883  11.26694  0.00089
2459496.97577  11.26845  0.00083
2459496.98272  11.26949  0.00091
2459496.98966  11.26975  0.00088
2459496.99660  11.27039  0.00081
2459497.00355  11.27104  0.00081
2459497.01049  11.26853  0.00084
2459497.01744  11.26887  0.00085
2459497.02438  11.26767  0.00085
2459497.03133  11.26583  0.00087
2459497.03827  11.26608  0.00085
2459497.04522  11.26621  0.00091
2459497.05216  11.26476  0.00085
2459497.05910  11.26463  0.00086
2459497.06605  11.26854  0.00087
2459497.07299  11.26644  0.00092
2459497.07994  11.26589  0.00086
2459497.08688  11.26210  0.00084
2459497.09383  11.25854  0.00084
2459497.10077  11.25790  0.00090
2459497.10771  11.26046  0.00086
2459497.11466  11.25918  0.00082
2459497.12160  11.25951  0.00092
2459497.12855  11.26206  0.00085
2459497.13549  11.26303  0.00089
2459497.14244  11.26169  0.00086
2459497.14938  11.25834  0.00082
2459497.15633  11.26197  0.00087
2459497.16327  11.26446  0.00087
2459497.17021  11.26505  0.00088
2459497.17716  11.26280  0.00090
2459497.18410  11.26404  0.00088
2459497.19105  11.26408  0.00087
2459497.19799  11.26108  0.00091
2459497.20494  11.26272  0.00091
2459497.21188  11.26227  0.00090
2459497.21883  11.26253  0.00091
2459497.22577  11.26309  0.00089
2459497.23271  11.26463  0.00088
2459497.23966  11.26047  0.00091
2459497.24660  11.26293  0.00090
2459497.25355  11.26251  0.00089
2459497.26049  11.26361  0.00093
2459497.26744  11.26090  0.00087
2459497.27438  11.26184  0.00091
2459497.28133  11.26066  0.00095
2459497.28827  11.26171  0.00090
2459497.29521  11.26007  0.00089
2459497.30216  11.25849  0.00091
2459497.30910  11.25844  0.00091
2459497.31605  11.25632  0.00086
2459497.32299  11.24557  0.00090
2459497.32994  11.24613  0.00085
2459497.33688  11.24806  0.00086
2459497.34383  11.25297  0.00090
2459497.35077  11.25517  0.00086
2459497.35771  11.25107  0.00087
2459497.36466  11.24759  0.00089
2459497.37160  11.25132  0.00087
2459497.37855  11.24911  0.00091
2459497.38549  11.25292  0.00089
2459497.39244  11.25597  0.00086
2459497.39938  11.26209  0.00088
2459497.40633  11.26295  0.00093
2459497.41327  11.25809  0.00094
2459497.42021  11.25455  0.00085
2459497.42716  11.25234  0.00085
2459497.43410  11.25193  0.00094
2459497.44105  11.25021  0.00087
2459497.44799  11.24800  0.00098
2459497.45494  11.24562  0.00089
2459497.46188  11.23889  0.00083
2459497.46883  11.23585  0.00091
2459497.47577  11.23418  0.00090
2459497.48271  11.23475  0.00085
2459497.48966  11.23577  0.00082
2459497.49660  11.23443  0.00093
2459497.50355  11.23301  0.00089
2459497.51049  11.23160  0.00086
2459497.51744  11.23004  0.00089
2459497.52438  11.22613  0.00085
2459497.53133  11.22463  0.00083
2459497.53827  11.22065  0.00092
2459497.54521  11.21658  0.00091
2459497.55216  11.21132  0.00085
2459497.55910  11.20660  0.00086
2459497.56605  11.20242  0.00087
2459497.57299  11.19711  0.00080
2459497.57994  11.19329  0.00085
2459497.58688  11.19051  0.00085
2459497.59383  11.18588  0.00086
2459497.60077  11.18360  0.00086
2459497.60771  11.18105  0.00084
2459497.61466  11.17944  0.00085
2459497.62160  11.17675  0.00087
2459497.62855  11.17604  0.00084
2459497.63549  11.17441  0.00082
2459497.64244  11.17064  0.00083
2459497.64938  11.17184  0.00085
2459497.65633  11.17022  0.00082
2459497.66327  11.16716  0.00082
2459497.67021  11.16132  0.00078
2459497.67716  11.15359  0.00079
2459497.68410  11.14451  0.00080
2459497.69105  11.13819  0.00083
2459497.69799  11.13701  0.00084
2459497.70494  11.13616  0.00081
2459497.71188  11.13555  0.00078
2459497.71883  11.13598  0.00081
2459497.72577  11.14029  0.00079
2459497.73271  11.14196  0.00081
2459497.73966  11.14692  0.00082
2459497.74660  11.14686  0.00083
2459497.75355  11.14689  0.00081
2459497.76049  11.14748  0.00085
2459497.76744  11.14704  0.00080
2459497.77438  11.14790  0.00078
2459497.78133  11.14701  0.00083
2459497.78827  11.14328  0.00080
2459497.79521  11.14099  0.00081
2459497.80216  11.13981  0.00085
2459497.80910  11.14274  0.00082
2459497.81605  11.14205  0.00081
2459497.82299  11.14490  0.00081
2459497.82994  11.14593  0.00079
2459497.83688  11.14837  0.00089
2459497.84383  11.14732  0.00080
2459497.85077  11.14660  0.00087
2459497.85771  11.14702  0.00080
2459497.86466  11.14879  0.00085
2459497.87160  11.15067  0.00079
2459497.87855  11.14960  0.00088
2459497.88549  11.15054  0.00079
2459497.89244  11.15272  0.00083
2459497.89938  11.15225  0.00087
2459497.90633  11.15160  0.00080
2459497.91327  11.15282  0.00083
2459497.92021  11.15378  0.00083
2459497.92716  11.15511  0.00086
2459497.93410  11.15445  0.00081
2459497.94105  11.15380  0.00082
2459497.94799  11.15656  0.00084
2459497.95494  11.15524  0.00086
2459497.96188  11.15424  0.00081
2459497.96883  11.15172  0.00085
2459497.97577  11.15520  0.00085
2459497.98271  11.15559  0.00085
2459497.98966  11.15672  0.00087
2459497.99660  11.15605  0.00081
2459498.00355  11.15541  0.00078
2459498.01049  11.15692  0.00088
2459498.01744  11.15564  0.00087
2459498.02438  11.15280  0.00084
2459498.03133  11.15103  0.00082
2459498.03827  11.14736  0.00088
2459498.04521  11.14652  0.00087
2459498.05216  11.14600  0.00085
2459498.05910  11.14620  0.00080
2459498.06605  11.14715  0.00088
2459498.07299  11.14480  0.00087
2459498.07994  11.14463  0.00085
2459498.08688  11.14725  0.00084
2459498.09383  11.14511  0.00079
2459498.10077  11.14480  0.00079
2459498.10771  11.14265  0.00085
2459498.11466  11.14266  0.00088
2459498.12160  11.14398  0.00086
2459498.12855  11.14297  0.00084
2459498.13549  11.14247  0.00086
2459498.14244  11.14010  0.00087
2459498.14938  11.13738  0.00085
2459498.15633  11.13938  0.00084
2459498.16327  11.14205  0.00089
2459498.17021  11.14351  0.00088
2459498.17716  11.14389  0.00088
2459498.18410  11.14543  0.00089
2459498.19105  11.14584  0.00087
2459498.19799  11.14881  0.00095
2459498.20494  11.14734  0.00083
2459498.21188  11.14667  0.00086
2459498.21883  11.14466  0.00081
2459498.22577  11.14344  0.00089
2459498.23271  11.14767  0.00086
2459498.23966  11.14854  0.00088
2459498.24660  11.14955  0.00091
2459498.25355  11.14842  0.00089
2459498.26049  11.15147  0.00087
2459498.26744  11.15347  0.00088
2459498.27438  11.15523  0.00086
2459498.28133  11.15802  0.00091
2459498.28827  11.15885  0.00090
2459498.29521  11.15852  0.00095
2459498.30216  11.15609  0.00092
2459498.30910  11.15475  0.00088
2459498.31605  11.15591  0.00091
2459498.32299  11.15860  0.00099
2459498.32994  11.16146  0.00103
2459498.33688  11.16525  0.00094
2459498.34383  11.16924  0.00093
2459498.35077  11.17304  0.00086
2459498.35771  11.17578  0.00095
2459498.36466  11.17774  0.00091
2459498.37160  11.18066  0.00093
2459498.37855  11.18220  0.00092
2459498.38549  11.18323  0.00093
2459498.39244  11.18420  0.00095
2459498.39938  11.18458  0.00099
2459498.40633  11.18338  0.00094
2459498.41327  11.18464  0.00096
2459498.42021  11.18578  0.00093
2459498.42716  11.18555  0.00099
2459498.43410  11.18632  0.00101
2459498.44105  11.18708  0.00108
2459498.44799  11.18757  0.00098
2459498.45494  11.18608  0.00098
2459498.46188  11.18502  0.00101
2459498.46883  11.18517  0.00098
2459498.47577  11.18313  0.00104
2459498.48271  11.18074  0.00104
2459498.48966  11.17987  0.00107
2459498.49660  11.17861  0.00114
2459498.50355  11.17812  0.00117
2459498.51049  11.18001  0.00112
2459498.51744  11.17580  0.00112
2459498.52438  11.17541  0.00109
2459498.53133  11.17978  0.00113
2459498.53827  11.17892  0.00111
2459498.54521  11.18188  0.00108
2459498.55216  11.18393  0.00106
2459498.55910  11.18012  0.00117
2459498.56605  11.17809  0.00114
2459498.57299  11.17746  0.00121
2459498.57994  11.17729  0.00121
2459498.58688  11.17714  0.00131
2459498.59383  11.18007  0.00118
2459498.60077  11.18153  0.00123
2459498.60771  11.18397  0.00118
2459498.61466  11.18577  0.00125
2459498.62160  11.18413  0.00117
2459498.62855  11.18422  0.00127
2459498.63549  11.18266  0.00137
2459498.64244  11.18227  0.00127
2459498.64938  11.17861  0.00130
2459498.65633  11.17803  0.00133
2459498.66327  11.17382  0.00131
2459498.67021  11.17487  0.00130
2459498.67716  11.17400  0.00134
2459498.68410  11.17171  0.00139
2459498.69105  11.17041  0.00141
2459498.69799  11.16852  0.00134
2459498.70494  11.17151  0.00150
2459498.71188  11.17522  0.00150
2459498.71883  11.17659  0.00162
2459498.72577  11.17348  0.00150
2459498.73271  11.16807  0.00148
2459498.73966  11.16917  0.00159
2459498.74660  11.17207  0.00161
2459498.75355  11.17289  0.00159
2459498.76049  11.17050  0.00159
2459498.76744  11.16986  0.00167
2459498.77438  11.16735  0.00168
2459498.78133  11.16467  0.00176
2459498.78827  11.16020  0.00161
2459498.79521  11.15888  0.00188
2459498.80216  11.16244  0.00172
2459498.80910  11.16431  0.00184
2459498.81605  11.16245  0.00195
2459498.82299  11.16590  0.00190
2459500.19106  11.28174  0.00111
2459500.19800  11.28187  0.00105
2459500.20495  11.28451  0.00114
2459500.21189  11.28888  0.00100
2459500.21884  11.28741  0.00108
2459500.22578  11.28628  0.00108
2459500.23272  11.28589  0.00103
2459500.23967  11.28869  0.00104
2459500.24661  11.28937  0.00104
2459500.25356  11.28887  0.00107
2459500.26050  11.29117  0.00105
2459500.26745  11.28791  0.00102
2459500.27439  11.28697  0.00107
2459500.28134  11.28152  0.00095
2459500.28828  11.27982  0.00095
2459500.29522  11.28005  0.00104
2459500.30217  11.28013  0.00104
2459500.30911  11.27594  0.00100
2459500.31606  11.27417  0.00090
2459500.32300  11.27231  0.00102
2459500.32995  11.27084  0.00090
2459500.33689  11.27327  0.00095
2459500.34384  11.26913  0.00095
2459500.35078  11.26527  0.00100
2459500.35772  11.26373  0.00096
2459500.36467  11.26193  0.00094
2459500.37161  11.25590  0.00093
2459500.37856  11.25841  0.00092
2459500.38550  11.25875  0.00094
2459500.39245  11.25893  0.00090
2459500.39939  11.25791  0.00091
2459500.40634  11.25235  0.00095
2459500.41328  11.25050  0.00090
2459500.42022  11.25037  0.00092
2459500.42717  11.24686  0.00090
2459500.43411  11.24323  0.00091
2459500.44106  11.24249  0.00089
2459500.44800  11.24641  0.00092
2459500.45495  11.24515  0.00087
2459500.46189  11.24582  0.00088
2459500.46884  11.24394  0.00093
2459500.47578  11.24436  0.00092
2459500.48272  11.24314  0.00087
2459500.48967  11.23937  0.00083
2459500.49661  11.23513  0.00085
2459500.50356  11.23291  0.00088
2459500.51050  11.22982  0.00085
2459500.51745  11.22411  0.00085
2459500.52439  11.22358  0.00089
2459500.53134  11.22008  0.00084
2459500.53828  11.21703  0.00086
2459500.54522  11.21398  0.00086
2459500.55217  11.21098  0.00087
2459500.55911  11.21169  0.00088
2459500.56606  11.21008  0.00086
2459500.57300  11.20699  0.00088
2459500.57995  11.20393  0.00088
2459500.58689  11.20023  0.00087
2459500.59384  11.19604  0.00084
2459500.60078  11.19636  0.00089
2459500.60772  11.19130  0.00086
2459500.61467  11.18874  0.00081
2459500.62161  11.19005  0.00087
2459500.62856  11.19230  0.00088
2459500.63550  11.19260  0.00089
2459500.64245  11.19180  0.00086
2459500.64939  11.18971  0.00087
2459500.65634  11.18623  0.00087
2459500.66328  11.18477  0.00088
2459500.67022  11.18265  0.00087
2459500.67717  11.18279  0.00085
2459500.68411  11.18178  0.00086
2459500.69106  11.18117  0.00088
2459500.69800  11.17770  0.00081
2459500.70495  11.17583  0.00081
2459500.71189  11.17693  0.00084
2459500.71884  11.17806  0.00081
2459500.72578  11.17531  0.00086
2459500.73272  11.17353  0.00087
2459500.73967  11.17213  0.00087
2459500.74661  11.17391  0.00084
2459500.75356  11.17805  0.00079
2459500.76050  11.17682  0.00083
2459500.76745  11.17507  0.00080
2459500.77439  11.17240  0.00083
2459500.78134  11.16989  0.00081
2459500.78828  11.17045  0.00081
2459500.79522  11.17307  0.00080
2459500.80217  11.17488  0.00083
2459500.80911  11.17716  0.00083
2459500.81606  11.18013  0.00079
2459500.82300  11.17987  0.00084
2459500.82995  11.17958  0.00088
2459500.83689  11.18122  0.00084
2459500.84384  11.18095  0.00084
2459500.85078  11.18079  0.00082
2459500.85772  11.18207  0.00083
2459500.86467  11.17814  0.00085
2459500.87161  11.17833  0.00087
2459500.87856  11.17895  0.00078
2459500.88550  11.17839  0.00088
2459500.89245  11.17983  0.00082
2459500.89939  11.17924  0.00086
2459500.90634  11.17615  0.00085
2459500.91328  11.17895  0.00084
2459500.92022  11.18390  0.00087
2459500.92717  11.18420  0.00082
2459500.93411  11.18578  0.00086
2459500.94106  11.18828  0.00079
2459500.94800  11.18825  0.00093
2459500.95495  11.18625  0.00086
2459500.96189  11.18605  0.00083
2459500.96884  11.18729  0.00081
2459500.97578  11.18581  0.00090
2459500.98272  11.18546  0.00086
2459500.98967  11.18499  0.00084
2459500.99661  11.18563  0.00088
2459501.00356  11.18693  0.00082
2459501.01050  11.18445  0.00083
2459501.01745  11.17956  0.00084
2459501.02439  11.18036  0.00087
2459501.03134  11.17576  0.00088
2459501.03828  11.17506  0.00090
2459501.04522  11.17280  0.00083
2459501.05217  11.17094  0.00087
2459501.05911  11.16951  0.00084
2459501.06606  11.16812  0.00083
2459501.07300  11.16825  0.00083
2459501.07995  11.16701  0.00088
2459501.08689  11.16606  0.00087
2459501.09384  11.16536  0.00081
2459501.10078  11.16541  0.00087
2459501.10772  11.16562  0.00086
2459501.11467  11.16703  0.00088
2459501.12161  11.16648  0.00085
2459501.12856  11.16579  0.00088
2459501.13550  11.16714  0.00085
2459501.14245  11.16248  0.00083
2459501.14939  11.15795  0.00088
2459501.15634  11.15858  0.00085
2459501.16328  11.15816  0.00091
2459501.17022  11.15745  0.00087
2459501.17717  11.15363  0.00084
2459501.18411  11.15661  0.00084
2459501.19106  11.15762  0.00086
2459501.19800  11.15713  0.00082
2459501.20495  11.15821  0.00087
2459501.21189  11.15567  0.00088
2459501.21884  11.15391  0.00080
2459501.22578  11.15589  0.00086
2459501.23272  11.15630  0.00083
2459501.23967  11.15366  0.00081
2459501.24661  11.15494  0.00086
2459501.25356  11.15316  0.00088
2459501.26050  11.15049  0.00086
2459501.26745  11.15106  0.00086
2459501.27439  11.14970  0.00084
2459501.28134  11.14795  0.00083
2459501.28828  11.14903  0.00086
2459501.29522  11.15241  0.00084
2459501.30217  11.15340  0.00085
2459501.30911  11.15400  0.00085
2459501.31606  11.15438  0.00088
2459501.32300  11.15459  0.00085
2459501.32995  11.15436  0.00078
2459501.33689  11.15848  0.00089
2459501.34384  11.15788  0.00080
2459501.35078  11.16046  0.00085
2459501.35772  11.16008  0.00089
2459501.36467  11.15640  0.00084
2459501.37161  11.15681  0.00081
2459501.37856  11.15505  0.00084
2459501.38550  11.15330  0.00088
2459501.39245  11.15354  0.00084
2459501.39939  11.15346  0.00085
2459501.40634  11.15364  0.00082
2459501.41328  11.15228  0.00082
2459501.42022  11.15348  0.00083
2459501.42717  11.15507  0.00084
2459501.43411  11.15487  0.00083
2459501.44106  11.15554  0.00089
2459501.44800  11.15931  0.00081
2459501.45495  11.15958  0.00087
2459501.46189  11.16198  0.00084
2459501.46884  11.16441  0.00086
2459501.47578  11.16379  0.00082
2459501.48272  11.16441  0.00084
2459501.48967  11.16640  0.00084
2459501.49661  11.16702  0.00085
2459501.50356  11.17073  0.00078
2459501.51050  11.17223  0.00077
2459501.51745  11.17412  0.00083
2459501.52439  11.17682  0.00086
2459501.53134  11.17873  0.00084
2459501.53828  11.18061  0.00081
2459501.54522  11.18156  0.00079
2459501.55217  11.18506  0.00081
2459501.55911  11.18263  0.00087
2459501.56606  11.18198  0.00084
2459501.57300  11.18195  0.00081
2459501.57995  11.18296  0.00083
2459501.58689  11.18282  0.00084
2459501.59384  11.18192  0.00083
2459501.60078  11.18645  0.00080
2459501.60772  11.18419  0.00083
2459501.61467  11.18652  0.00082
2459501.62161  11.18704  0.00081
2459501.62856  11.18349  0.00081
2459501.63550  11.18333  0.00082
2459501.64245  11.18111  0.00081
2459501.64939  11.17763  0.00082
2459501.65634  11.17703  0.00083
2459501.66328  11.17443  0.00081
2459501.67022  11.17613  0.00083
2459501.67717  11.17671  0.00078
2459501.68411  11.17696  0.00087
2459501.69106  11.17401  0.00081
2459501.69800  11.17317  0.00079
2459501.70495  11.17338  0.00080
2459501.71189  11.17161  0.00078
2459501.71884  11.17299  0.00082
2459501.72578  11.17355  0.00084
2459501.73272  11.17308  0.00084
2459501.73967  11.17399  0.00078
2459501.74661  11.17187  0.00080
2459501.75356  11.17433  0.00082
2459501.76050  11.17385  0.00081
2459501.76745  11.17371  0.00076
2459501.77439  11.17420  0.00085
2459501.78134  11.17531  0.00080
2459501.78828  11.17060  0.00082
2459501.79522  11.17179  0.00081
2459501.80217  11.17127  0.00079
2459501.80911  11.17110  0.00083
2459501.81606  11.17350  0.00084
2459501.82300  11.17571  0.00080
2459501.82995  11.17294  0.00078
2459501.83689  11.17454  0.00082
2459501.84384  11.17927  0.00082
2459501.85078  11.17940  0.00084
2459501.85772  11.18328  0.00080
2459501.86467  11.18453  0.00084
2459501.87161  11.18671  0.00078
2459501.87856  11.18468  0.00080
2459501.88550  11.18631  0.00085
2459501.89245  11.18462  0.00084
2459501.89939  11.18198  0.00084
2459501.90634  11.18508  0.00080
2459501.91328  11.18624  0.00083
2459501.92022  11.18580  0.00084
2459501.92717  11.18607  0.00085
2459501.93411  11.18432  0.00081
2459501.94106  11.18574  0.00078
2459501.94800  11.18790  0.00076
2459501.95495  11.18917  0.00084
2459501.96189  11.19233  0.00082
2459501.96884  11.19541  0.00087
2459501.97578  11.19350  0.00078
2459501.98272  11.19486  0.00084
2459501.98967  11.19652  0.00082
2459501.99661  11.19495  0.00080
2459502.00356  11.19550  0.00084
2459502.01050  11.19964  0.00083
2459502.01745  11.19759  0.00082
2459502.02439  11.19829  0.00080
2459502.03134  11.19765  0.00083
2459502.03828  11.19837  0.00081
2459502.04522  11.19663  0.00085
2459502.05217  11.19559  0.00084
2459502.05911  11.19385  0.00084
2459502.06606  11.19464  0.00087
2459502.07300  11.19090  0.00081
2459502.07995  11.18974  0.00085
2459502.08689  11.18970  0.00083
2459502.09384  11.18726  0.00082
2459502.10078  11.18904  0.00081
2459502.10772  11.18771  0.00083
2459502.11467  11.18546  0.00083
2459502.12161  11.18434  0.00082
2459502.12856  11.18383  0.00082
2459502.13550  11.17846  0.00078
2459502.14245  11.17678  0.00083
2459502.14939  11.17521  0.00078
2459502.15634  11.17003  0.00081
2459502.16328  11.16822  0.00083
2459502.17022  11.17321  0.00085
2459502.17717  11.17823  0.00085
2459502.18411  11.17669  0.00087
2459502.19106  11.18004  0.00083
2459502.19800  11.17976  0.00083
2459502.20495  11.18063  0.00087
2459502.21189  11.18225  0.00081
2459502.21884  11.18277  0.00078
2459502.22578  11.18330  0.00076
2459502.23272  11.18443  0.00085
2459502.23967  11.18648  0.00085
2459502.24661  11.18937  0.00082
2459502.25356  11.19094  0.00084
2459502.26050  11.19108  0.00085
2459502.26745  11.19290  0.00082
2459502.27439  11.19102  0.00080
2459502.28134  11.19116  0.00085
2459502.28828  11.19056  0.00083
2459502.29522  11.19127  0.00080
2459502.30217  11.19084  0.00080
2459502.30911  11.18846  0.00080
2459502.31606  11.18955  0.00082
2459502.32300  11.18848  0.00080
2459502.32995  11.18822  0.00083
2459502.33689  11.18695  0.00077
2459502.34384  11.18761  0.00080
2459502.35078  11.18783  0.00078
2459502.35772  11.18725  0.00084
2459502.36467  11.19025  0.00080
2459502.37161  11.18832  0.00080
2459502.37856  11.19009  0.00082
2459502.38550  11.18989  0.00079
2459502.39245  11.18790  0.00080
2459502.39939  11.18856  0.00081
2459502.40634  11.18989  0.00080
2459502.41328  11.18892  0.00084
2459502.42022  11.18905  0.00086
2459502.42717  11.18683  0.00080
2459502.43411  11.18847  0.00079
2459502.44106  11.18679  0.00082
2459502.44800  11.18895  0.00083
2459502.45495  11.18823  0.00082
2459502.46189  11.18639  0.00084
2459502.46884  11.18642  0.00084
2459502.47578  11.18391  0.00084
2459502.48272  11.18081  0.00081
2459502.48967  11.18046  0.00080
2459502.49661  11.17916  0.00082
2459502.50356  11.18558  0.00080
2459502.51050  11.18744  0.00079
2459502.51745  11.18623  0.00084
2459502.52439  11.18850  0.00083
2459502.53134  11.19185  0.00080
2459502.53828  11.19580  0.00085
2459502.54522  11.19482  0.00080
2459502.55217  11.19719  0.00082
2459502.55911  11.19489  0.00084
2459502.56606  11.19784  0.00082
2459502.57300  11.19795  0.00082
2459502.57995  11.19996  0.00080
2459502.58689  11.20124  0.00080
2459502.59384  11.20388  0.00086
2459502.60078  11.20526  0.00084
2459502.60772  11.20273  0.00084
2459502.61467  11.19903  0.00081
2459502.62161  11.19602  0.00084
2459502.62856  11.19344  0.00085
2459502.63550  11.19236  0.00086
2459502.64245  11.19408  0.00079
2459502.64939  11.19162  0.00085
2459502.65634  11.18830  0.00081
2459502.66328  11.18407  0.00079
2459502.67022  11.18431  0.00080
2459502.67717  11.18533  0.00086
2459502.68411  11.18317  0.00083
2459502.69106  11.18143  0.00085
2459502.69800  11.18053  0.00080
2459502.70495  11.17916  0.00088
2459502.71189  11.17997  0.00080
2459502.71883  11.18088  0.00087
2459502.72578  11.17754  0.00080
2459502.73272  11.17676  0.00084
2459502.73967  11.17524  0.00077
2459502.74661  11.17526  0.00082
2459502.75356  11.17885  0.00085
2459502.76050  11.17490  0.00084
2459502.76745  11.17114  0.00082
2459502.77439  11.16912  0.00079
2459502.78133  11.17292  0.00084
2459502.78828  11.17331  0.00081
2459502.79522  11.16637  0.00082
2459502.80217  11.16949  0.00080
2459502.80911  11.16979  0.00082
2459502.81606  11.17080  0.00082
2459502.82300  11.16819  0.00081
2459502.82995  11.17009  0.00083
2459502.83689  11.16928  0.00082
2459502.84383  11.16549  0.00081
2459502.85078  11.16085  0.00080
2459502.85772  11.16190  0.00079
2459502.86467  11.15418  0.00080
2459502.87161  11.15091  0.00079
2459502.87856  11.14588  0.00079
2459502.88550  11.13882  0.00078
2459502.89245  11.13936  0.00077
2459502.89939  11.13698  0.00079
2459502.90633  11.14171  0.00074
2459502.91328  11.14090  0.00083
2459502.92022  11.14173  0.00084
2459502.92717  11.14477  0.00081
2459502.93411  11.14450  0.00077
2459502.94106  11.14470  0.00081
2459502.94800  11.14172  0.00078
2459502.95495  11.13803  0.00076
2459502.96189  11.13895  0.00079
2459502.96883  11.13702  0.00086
2459502.97578  11.13882  0.00081
2459502.98272  11.14224  0.00081
2459502.98967  11.14293  0.00085
2459502.99661  11.14481  0.00076
2459503.00356  11.14152  0.00080
2459503.01050  11.14468  0.00082
2459503.01745  11.14715  0.00082
2459503.02439  11.14862  0.00081
2459503.03133  11.15018  0.00078
2459503.03828  11.15204  0.00079
2459503.04522  11.15387  0.00079
2459503.05217  11.15324  0.00082
2459503.05911  11.15577  0.00081
2459503.06606  11.15331  0.00081
2459503.07300  11.15498  0.00086
2459503.07995  11.15541  0.00088
2459503.08689  11.15662  0.00084
2459503.09383  11.15627  0.00082
2459503.10078  11.15600  0.00078
2459503.10772  11.15559  0.00083
2459503.11467  11.15598  0.00082
2459503.12161  11.15567  0.00079
2459503.12856  11.15505  0.00085
2459503.13550  11.15475  0.00085
2459503.14245  11.15231  0.00080
2459503.14939  11.15656  0.00084
2459503.15633  11.15562  0.00080
2459503.16328  11.15469  0.00090
2459503.17022  11.15507  0.00080
2459503.17717  11.15469  0.00079
2459503.18411  11.15672  0.00082
2459503.19106  11.15375  0.00079
2459503.19800  11.15366  0.00083
2459503.20495  11.15002  0.00086
2459503.21189  11.14708  0.00083
2459503.21883  11.14824  0.00085
2459503.22578  11.14555  0.00085
2459503.23272  11.14359  0.00085
2459503.23967  11.14390  0.00081
2459503.24661  11.14269  0.00082
2459503.25356  11.14037  0.00082
2459503.26050  11.14153  0.00079
2459503.26745  11.14283  0.00082
2459503.27439  11.14458  0.00081
2459503.28133  11.14754  0.00080
2459503.28828  11.14675  0.00080
2459503.29522  11.14489  0.00081
2459503.30217  11.14356  0.00081
2459503.30911  11.13887  0.00084
2459503.31606  11.13470  0.00084
2459503.32300  11.12585  0.00082
2459503.32995  11.12726  0.00078
2459503.33689  11.12263  0.00082
2459503.34383  11.11901  0.00080
2459503.35078  11.10972  0.00078
2459503.35772  11.11432  0.00078
2459503.36467  11.11538  0.00080
2459503.37161  11.12249  0.00079
2459503.37856  11.12742  0.00080
2459503.38550  11.13031  0.00079
2459503.39245  11.12830  0.00082
2459503.39939  11.12794  0.00082
2459503.40633  11.13148  0.00082
2459503.41328  11.13328  0.00085
2459503.42022  11.13248  0.00080
2459503.42717  11.13266  0.00084
2459503.43411  11.13469  0.00088
2459503.44106  11.13949  0.00082
2459503.44800  11.13785  0.00080
2459503.45495  11.13891  0.00084
2459503.46189  11.14079  0.00081
2459503.46883  11.14320  0.00080
2459503.47578  11.14155  0.00082
2459503.48272  11.14080  0.00081
2459503.48967  11.13910  0.00081
2459503.49661  11.14126  0.00082
2459503.50356  11.14453  0.00083
2459503.51050  11.14379  0.00082
2459503.51745  11.14380  0.00083
2459503.52439  11.14486  0.00081
2459503.53133  11.14398  0.00085
2459503.53828  11.14524  0.00085
2459503.54522  11.14276  0.00085
2459503.55217  11.14338  0.00084
2459503.55911  11.14308  0.00081
2459503.56606  11.13909  0.00082
2459503.57300  11.14105  0.00085
2459503.57995  11.13713  0.00087
2459503.58689  11.14218  0.00086
2459503.59383  11.14237  0.00083
2459503.60078  11.14328  0.00088
2459503.60772  11.14055  0.00087
2459503.61467  11.14110  0.00089
2459503.62161  11.13967  0.00082
2459503.62856  11.14152  0.00080
2459503.63550  11.14343  0.00083
2459503.64245  11.14612  0.00083
2459503.64939  11.14522  0.00085
2459503.65633  11.14638  0.00083
2459503.66328  11.14643  0.00082
2459503.67022  11.14507  0.00087
2459503.67717  11.13812  0.00087
2459503.68411  11.13571  0.00082
2459503.69106  11.13038  0.00082
2459503.69800  11.12628  0.00081
2459503.70495  11.12433  0.00088
2459503.71189  11.12650  0.00084
2459503.71883  11.12361  0.00085
2459503.72578  11.12515  0.00083
2459503.73272  11.12493  0.00079
2459503.73967  11.12529  0.00087
2459503.74661  11.12538  0.00085
2459503.75356  11.12308  0.00081
2459503.76050  11.12355  0.00080
2459503.76745  11.11788  0.00088
2459503.77439  11.11857  0.00082
2459503.78133  11.11822  0.00081
2459503.78828  11.11680  0.00084
2459503.79522  11.10914  0.00079
2459503.80217  11.10677  0.00086
2459503.80911  11.10392  0.00078
2459503.81606  11.10491  0.00083
2459503.82300  11.10485  0.00078
2459503.82995  11.10322  0.00082
2459503.83689  11.09931  0.00077
2459503.84383  11.10505  0.00082
2459503.85078  11.10372  0.00084
2459503.85772  11.10428  0.00086
2459503.86467  11.10436  0.00080
2459503.87161  11.10801  0.00081
2459503.87856  11.10548  0.00082
2459503.88550  11.10506  0.00076
2459503.89245  11.10233  0.00079
2459503.89939  11.09994  0.00079
2459503.90633  11.10033  0.00082
2459503.91328  11.09603  0.00081
2459503.92022  11.08998  0.00077
2459503.92717  11.09054  0.00075
2459503.93411  11.08944  0.00078
2459503.94106  11.09092  0.00082
2459503.94800  11.09017  0.00082
2459503.95495  11.09540  0.00085
2459503.96189  11.10167  0.00084
2459503.96883  11.10847  0.00082
2459503.97578  11.11112  0.00082
2459503.98272  11.11201  0.00080
2459503.98967  11.11649  0.00079
2459503.99661  11.11966  0.00082
2459504.00356  11.12351  0.00084
2459504.01050  11.12376  0.00082
2459504.01745  11.12745  0.00085
2459504.02439  11.12659  0.00081
2459504.03133  11.12834  0.00079
2459504.03828  11.12967  0.00081
2459504.04522  11.12891  0.00080
2459504.05217  11.13175  0.00082
2459504.05911  11.13482  0.00081
2459504.06606  11.13865  0.00081
2459504.07300  11.14142  0.00084
2459504.07995  11.14261  0.00083
2459504.08689  11.14172  0.00083
2459504.09383  11.14384  0.00084
2459504.10078  11.14225  0.00084
2459504.11467  11.14426  0.00085
2459504.12161  11.14368  0.00087
2459504.12856  11.14675  0.00092
2459504.13550  11.14735  0.00085
2459504.14245  11.15060  0.00082
2459504.14939  11.15278  0.00091
2459504.15633  11.15240  0.00083
2459504.16328  11.15441  0.00088
2459504.17022  11.15812  0.00081
2459504.17717  11.15843  0.00084
2459504.18411  11.15870  0.00083
2459504.19106  11.16153  0.00084
2459504.19800  11.16092  0.00087
2459504.20495  11.16269  0.00086
2459504.21189  11.16192  0.00085
2459504.21883  11.15938  0.00083
2459504.22578  11.15848  0.00084
2459504.23272  11.15688  0.00088
2459504.23967  11.15357  0.00086
2459504.24661  11.15396  0.00090
2459504.25356  11.15366  0.00091
2459504.26050  11.15307  0.00089
2459504.26745  11.15361  0.00088
2459504.27439  11.15302  0.00087
2459504.28133  11.15396  0.00085
2459504.28828  11.15597  0.00087
2459504.29522  11.15610  0.00087
2459504.30217  11.15736  0.00084
2459504.30911  11.15773  0.00090
2459504.31606  11.15732  0.00087
2459504.32300  11.16017  0.00081
2459504.32995  11.15806  0.00089
2459504.33689  11.15949  0.00085
2459504.34383  11.16124  0.00086
2459504.35078  11.16115  0.00084
2459504.35772  11.16206  0.00087
2459504.36467  11.16334  0.00086
2459504.37161  11.16488  0.00088
2459504.37856  11.16322  0.00080
2459504.38550  11.16377  0.00084
2459504.39245  11.16273  0.00089
2459504.39939  11.16116  0.00089
2459504.40633  11.15988  0.00089
2459504.41328  11.15787  0.00085
2459504.42022  11.15844  0.00090
2459504.42717  11.16069  0.00090
2459504.43411  11.16063  0.00090
2459504.44106  11.16149  0.00087
2459504.44800  11.16192  0.00087
2459504.45495  11.16249  0.00085
2459504.46189  11.16236  0.00084
2459504.46883  11.16324  0.00085
2459504.47578  11.16236  0.00085
2459504.48272  11.16216  0.00086
2459504.48967  11.16886  0.00085
2459504.49661  11.16937  0.00087
2459504.50356  11.16852  0.00082
2459504.51050  11.17030  0.00088
2459504.51745  11.17155  0.00084
2459504.52439  11.16978  0.00088
2459504.53133  11.16802  0.00085
2459504.53828  11.17194  0.00087
2459504.54522  11.17159  0.00083
2459504.55217  11.17466  0.00082
2459504.55911  11.17674  0.00083
2459504.56606  11.17894  0.00087
2459504.57300  11.18009  0.00082
2459504.57995  11.18012  0.00085
2459504.58689  11.17958  0.00084
2459504.59383  11.18145  0.00089
2459504.60078  11.18218  0.00082
2459504.60772  11.18513  0.00087
2459504.61467  11.18643  0.00092
2459504.62161  11.18869  0.00086
2459504.62856  11.18973  0.00085
2459504.63550  11.19204  0.00091
2459504.64245  11.19349  0.00091
2459504.64939  11.19630  0.00085
2459504.65633  11.19647  0.00087
2459504.66328  11.20021  0.00086
2459504.67022  11.20189  0.00088
2459504.67717  11.20169  0.00086
2459504.68411  11.19925  0.00091
2459504.69106  11.20009  0.00083
2459504.69800  11.20169  0.00087
2459504.70495  11.20310  0.00086
2459504.71189  11.20622  0.00089
2459504.71883  11.20672  0.00083
2459504.72578  11.20999  0.00083
2459504.73272  11.21273  0.00086
2459504.73967  11.21625  0.00085
2459504.74661  11.21494  0.00086
2459504.75356  11.21332  0.00093
2459504.76050  11.21506  0.00083
2459504.76745  11.21652  0.00088
2459504.77439  11.21247  0.00084
2459504.78133  11.21024  0.00087
2459504.78828  11.20808  0.00086
2459504.79522  11.20658  0.00090
2459504.80217  11.20628  0.00087
2459504.80911  11.20289  0.00085
2459504.81606  11.20240  0.00081
2459504.82300  11.19972  0.00087
2459504.82995  11.19806  0.00089
2459504.83689  11.19765  0.00090
2459504.84383  11.19535  0.00092
2459504.85078  11.19781  0.00088
2459504.85772  11.19454  0.00086
2459504.86467  11.19657  0.00088
2459504.87161  11.19727  0.00087
2459504.87856  11.19768  0.00089
2459504.88550  11.19804  0.00082
2459504.89245  11.20069  0.00091
2459504.89939  11.20544  0.00090
2459504.90633  11.20804  0.00088
2459504.91328  11.20739  0.00089
2459504.92022  11.20827  0.00085
2459504.92717  11.20512  0.00085
2459504.93411  11.20510  0.00084
2459504.94106  11.20347  0.00089
2459504.94800  11.20287  0.00088
2459504.95495  11.20221  0.00086
2459504.96189  11.20377  0.00087
2459504.96883  11.20422  0.00087
2459504.97578  11.20497  0.00089
2459504.98272  11.20396  0.00094
2459504.98967  11.20228  0.00089
2459504.99661  11.20535  0.00088
2459505.00356  11.20722  0.00091
2459505.01050  11.20769  0.00086
2459505.01745  11.20605  0.00084
2459505.02439  11.20357  0.00091
2459505.03133  11.20710  0.00094
2459505.03828  11.20781  0.00084
2459505.04522  11.20949  0.00090
2459505.05217  11.20864  0.00089
2459505.05911  11.20932  0.00087
2459505.06606  11.20823  0.00084
2459505.07300  11.20730  0.00090
2459505.07995  11.20958  0.00087
2459505.08689  11.20868  0.00086
2459505.09383  11.20834  0.00087
2459505.10078  11.20443  0.00087
2459505.10772  11.20481  0.00085
2459505.11467  11.20348  0.00092
2459505.12161  11.20594  0.00089
2459505.12856  11.20852  0.00083
2459505.13550  11.21072  0.00084
2459505.14245  11.20714  0.00090
2459505.14939  11.20750  0.00084
2459505.15633  11.20749  0.00085
2459505.16328  11.21130  0.00086
2459505.17022  11.21138  0.00094
2459505.17717  11.21192  0.00086
2459505.18411  11.21480  0.00089
2459505.19106  11.21741  0.00086
2459505.19800  11.21634  0.00083
2459505.20495  11.21819  0.00090
2459505.21189  11.21770  0.00086
2459505.21883  11.21974  0.00084
2459505.22578  11.21900  0.00083
2459505.23272  11.21625  0.00082
2459505.23967  11.22349  0.00089
2459505.24661  11.22333  0.00086
2459505.25356  11.22229  0.00090
2459505.26050  11.22172  0.00087
2459505.26744  11.22322  0.00090
2459505.27439  11.22244  0.00092
2459505.28133  11.22299  0.00087
2459505.28828  11.22464  0.00091
2459505.29522  11.22450  0.00087
2459505.30217  11.22547  0.00092
2459505.30911  11.22757  0.00092
2459505.31606  11.22492  0.00084
2459505.32300  11.22637  0.00089
2459505.32994  11.22689  0.00089
2459505.33689  11.22888  0.00090
2459505.34383  11.23073  0.00095
2459505.35078  11.23326  0.00094
2459505.35772  11.23402  0.00087
2459505.36467  11.23241  0.00086
2459505.37161  11.23302  0.00090
2459505.37856  11.23411  0.00089
2459505.38550  11.23152  0.00092
2459505.39244  11.22849  0.00088
2459505.39939  11.22522  0.00085
2459505.40633  11.22811  0.00092
2459505.41328  11.22664  0.00092
2459505.42022  11.22732  0.00086
2459505.42717  11.22721  0.00088
2459505.43411  11.22605  0.00087
2459505.44106  11.22326  0.00091
2459505.44800  11.22170  0.00089
2459505.45494  11.22130  0.00091
2459505.46189  11.22086  0.00086
2459505.46883  11.22127  0.00090
2459505.47578  11.21994  0.00092
2459505.48272  11.21692  0.00089
2459505.48967  11.21645  0.00091
2459505.49661  11.21518  0.00091
2459505.50356  11.21625  0.00086
2459505.51050  11.21687  0.00085
2459505.51744  11.21914  0.00087
2459505.52439  11.21779  0.00089
2459505.53133  11.21962  0.00089
2459505.53828  11.21916  0.00088
2459505.54522  11.22096  0.00088
2459505.55217  11.22126  0.00092
2459505.55911  11.22296  0.00084
2459505.56606  11.22427  0.00089
2459505.57300  11.22524  0.00091
2459505.57994  11.22773  0.00088
2459505.58689  11.22864  0.00086
2459505.59383  11.22754  0.00088
2459505.60078  11.23111  0.00086
2459505.60772  11.23052  0.00095
2459505.61467  11.23152  0.00090
2459505.62161  11.23021  0.00084
2459505.62856  11.23136  0.00089
2459505.63550  11.22956  0.00094
2459505.64244  11.22789  0.00087
2459505.64939  11.22706  0.00088
2459505.65633  11.22701  0.00090
2459505.66328  11.22735  0.00099
2459505.67022  11.22836  0.00095
2459505.67717  11.23182  0.00088
2459505.68411  11.23025  0.00086
2459505.69106  11.22869  0.00088
2459505.69800  11.22948  0.00089
2459505.70494  11.22675  0.00084
2459505.71189  11.22909  0.00090
2459505.71883  11.22794  0.00086
2459505.72578  11.22584  0.00089
2459505.73272  11.22294  0.00099
2459505.73967  11.22038  0.00085
2459505.74661  11.21963  0.00092
2459505.75356  11.21969  0.00089
2459505.76050  11.21998  0.00093
2459505.76744  11.22240  0.00090
2459505.77439  11.22252  0.00084
2459505.78133  11.21952  0.00090
2459505.78828  11.21620  0.00092
2459505.79522  11.21326  0.00090
2459505.80217  11.21376  0.00086
2459505.80911  11.21405  0.00087
2459505.81606  11.21668  0.00091
2459505.82300  11.21518  0.00089
2459505.82994  11.21371  0.00088
2459505.83689  11.21188  0.00086
2459505.84383  11.20901  0.00089
2459505.85078  11.20591  0.00091
2459505.85772  11.20454  0.00088
2459505.86467  11.20384  0.00087
2459505.87161  11.20509  0.00090
2459505.87856  11.20689  0.00083
2459505.88550  11.20262  0.00087
2459505.89244  11.20377  0.00086
2459505.89939  11.20200  0.00090
2459505.90633  11.19667  0.00087
2459505.91328  11.20236  0.00091
2459505.92022  11.20154  0.00089
2459505.92717  11.20197  0.00092
2459505.93411  11.20043  0.00088
2459505.94106  11.19955  0.00085
2459505.94800  11.19936  0.00087
2459505.95494  11.19735  0.00088
2459505.96189  11.19859  0.00086
2459505.96883  11.19637  0.00090
2459505.97578  11.19878  0.00089
2459505.98272  11.19793  0.00085
2459505.98967  11.19938  0.00086
2459505.99661  11.19702  0.00088
2459506.00356  11.19888  0.00089
2459506.01050  11.19891  0.00087
2459506.01744  11.19966  0.00092
2459506.02439  11.19942  0.00087
2459506.03133  11.20021  0.00091
2459506.03828  11.20294  0.00089
2459506.04522  11.20406  0.00086
2459506.05217  11.20703  0.00086
2459506.05911  11.20769  0.00084
2459506.06606  11.20749  0.00091
2459506.07300  11.20991  0.00093
2459506.07994  11.20975  0.00087
2459506.08689  11.20899  0.00089
2459506.09383  11.21116  0.00089
2459506.10078  11.21178  0.00084
2459506.10772  11.21071  0.00084
2459506.11467  11.21222  0.00093
2459506.12161  11.21339  0.00086
2459506.12856  11.21449  0.00083
2459506.13550  11.21407  0.00082
2459506.14244  11.21105  0.00089
2459506.14939  11.21295  0.00093
2459506.15633  11.21609  0.00086
2459506.16328  11.21889  0.00086
2459506.17022  11.21977  0.00090
2459506.17717  11.21745  0.00087
2459506.18411  11.21662  0.00090
2459506.19106  11.21638  0.00093
2459506.19800  11.21129  0.00093
2459506.20494  11.20673  0.00091
2459506.21189  11.20448  0.00091
2459506.21883  11.20286  0.00086
2459506.22578  11.20002  0.00088
2459506.23272  11.19778  0.00084
2459506.23967  11.19243  0.00085
2459506.24661  11.18913  0.00083
2459506.25356  11.18648  0.00093
2459506.26050  11.18429  0.00092
2459506.26744  11.18194  0.00089
2459506.27439  11.17841  0.00084
2459506.28133  11.16929  0.00087
2459506.28828  11.16114  0.00081
2459506.29522  11.15709  0.00085
2459506.30217  11.15791  0.00084
2459506.30911  11.15826  0.00087
2459506.31606  11.16173  0.00085
2459506.32300  11.16445  0.00086
2459506.32994  11.16490  0.00091
2459506.33689  11.16608  0.00083
2459506.34383  11.16193  0.00084
2459506.35078  11.16216  0.00088
2459506.35772  11.15793  0.00090
2459506.36467  11.15897  0.00085
2459506.37161  11.16134  0.00083
2459506.37856  11.16230  0.00084
2459506.38550  11.16272  0.00093
2459506.39244  11.16000  0.00089
2459506.39939  11.15487  0.00084
2459506.40633  11.15598  0.00083
2459506.41328  11.15851  0.00086
2459506.42022  11.15959  0.00087
2459506.42717  11.15864  0.00085
2459506.43411  11.16153  0.00085
2459506.44106  11.15851  0.00086
2459506.44800  11.15768  0.00087
2459506.45494  11.15894  0.00083
2459506.46189  11.16254  0.00091
2459506.46883  11.16487  0.00084
2459506.47578  11.16584  0.00087
2459506.48272  11.16836  0.00085
2459506.48967  11.17085  0.00089
2459506.49661  11.17138  0.00092
2459506.50356  11.17283  0.00088
2459506.51050  11.17076  0.00085
2459506.51744  11.17437  0.00087
2459506.52439  11.17938  0.00093
2459506.53133  11.18056  0.00085
2459506.53828  11.18283  0.00085
2459506.54522  11.18939  0.00087
2459506.55217  11.18876  0.00094
2459506.55911  11.19296  0.00086
2459506.56606  11.19844  0.00086
2459506.57300  11.20055  0.00087
2459506.57994  11.20449  0.00092
2459506.58689  11.20892  0.00090
2459506.59383  11.21440  0.00092
2459506.60078  11.21779  0.00087
2459506.60772  11.21995  0.00087
2459506.61467  11.22167  0.00090
2459506.62161  11.22183  0.00093
2459506.62856  11.22367  0.00094
2459506.63550  11.22485  0.00092
2459506.64244  11.22319  0.00088
2459506.64939  11.22790  0.00088
2459506.65633  11.22688  0.00094
2459506.66328  11.22561  0.00092
2459506.67022  11.22609  0.00086
2459506.67717  11.22639  0.00088
2459506.68411  11.22544  0.00088
2459506.69106  11.22335  0.00088
2459506.69800  11.22243  0.00092
2459506.70494  11.22014  0.00095
2459506.71189  11.21832  0.00092
2459506.71883  11.21673  0.00091
2459506.72578  11.21663  0.00096
2459506.73272  11.21808  0.00092
2459506.73967  11.21686  0.00092
2459506.74661  11.21871  0.00091
2459506.75356  11.21855  0.00096
2459506.76050  11.21838  0.00089
2459506.76744  11.21792  0.00090
2459506.77439  11.21933  0.00092
2459506.78133  11.21752  0.00094
2459506.78828  11.21204  0.00088
2459506.79522  11.21057  0.00088
2459506.80217  11.21218  0.00095
2459506.80911  11.20972  0.00092
2459506.81606  11.20906  0.00091
2459506.82300  11.20845  0.00092
2459506.82994  11.20742  0.00089
2459506.83689  11.20752  0.00091
2459506.84383  11.20594  0.00088
2459506.85078  11.20607  0.00094
2459506.85772  11.22230  0.00093
2459506.86467  11.22734  0.00086
2459506.87161  11.21795  0.00090
2459506.87856  11.21227  0.00087
2459506.88550  11.21103  0.00086
2459506.89244  11.20886  0.00088
2459506.89939  11.20600  0.00091
2459506.90633  11.20468  0.00088
2459506.91328  11.20208  0.00089
2459506.92022  11.20312  0.00091
2459506.92717  11.20145  0.00088
2459506.93411  11.20161  0.00092
2459506.94106  11.19929  0.00090
2459506.94800  11.19889  0.00094
2459506.95494  11.19790  0.00089
2459506.96189  11.19959  0.00092
2459506.96883  11.20146  0.00091
2459506.97578  11.20292  0.00090
2459506.98272  11.20021  0.00092
2459506.98967  11.20439  0.00092
2459506.99661  11.20344  0.00088
2459507.00356  11.20779  0.00084
2459507.01050  11.20592  0.00088
2459507.01744  11.20690  0.00091
2459507.02439  11.20845  0.00089
2459507.03133  11.20927  0.00091
2459507.03828  11.20843  0.00096
2459507.04522  11.20912  0.00094
2459507.05217  11.20914  0.00087
2459507.05911  11.20844  0.00086
2459507.06606  11.20903  0.00091
2459507.07300  11.20815  0.00087
2459507.07994  11.20843  0.00088
2459507.08689  11.20620  0.00091
2459507.09383  11.20236  0.00092
2459507.10078  11.20118  0.00090
2459507.10772  11.19935  0.00088
2459507.11467  11.19572  0.00091
2459507.12161  11.19455  0.00093
2459507.12856  11.19637  0.00090
2459507.13550  11.19475  0.00091
2459507.14244  11.19408  0.00087
2459507.14939  11.19408  0.00091
2459507.15633  11.19073  0.00094
2459507.16328  11.18884  0.00092
2459507.17022  11.18670  0.00092
2459507.17717  11.18890  0.00094
2459507.18411  11.18643  0.00092
2459507.19106  11.18688  0.00087
2459507.19800  11.18655  0.00087
2459507.20494  11.18751  0.00090
2459507.21189  11.18376  0.00089
2459507.21883  11.18251  0.00092
2459507.22578  11.18279  0.00089
2459507.23272  11.17928  0.00088
2459507.23967  11.17581  0.00089
2459507.24661  11.17203  0.00089
2459507.25356  11.17218  0.00090
2459507.26050  11.17081  0.00091
2459507.26744  11.16751  0.00090
2459507.27439  11.16670  0.00088
2459507.28133  11.16289  0.00091
2459507.28828  11.15942  0.00090
2459507.29522  11.15634  0.00093
2459507.30217  11.15529  0.00090
2459507.30911  11.15486  0.00087
2459507.31606  11.15375  0.00093
2459507.32300  11.15601  0.00084
2459507.32994  11.15582  0.00090
2459507.33689  11.15263  0.00090
2459507.34383  11.15516  0.00086
2459507.35078  11.15386  0.00085
2459507.35772  11.14688  0.00090
2459507.36467  11.14321  0.00086
2459507.37161  11.14326  0.00093
2459507.37856  11.14241  0.00089
2459507.38550  11.14041  0.00086
2459507.39244  11.13984  0.00090
2459507.39939  11.13858  0.00084
2459507.40633  11.13205  0.00091
2459507.41328  11.12467  0.00083
2459507.42022  11.12168  0.00081
2459507.42717  11.12052  0.00088
2459507.43411  11.12706  0.00085
2459507.44106  11.13216  0.00086
2459507.44800  11.13800  0.00090
2459507.45494  11.13977  0.00085
2459507.46189  11.14594  0.00085
2459507.46883  11.14494  0.00093
2459507.47578  11.14448  0.00087
2459507.48272  11.14450  0.00087
2459507.48967  11.14822  0.00082
2459507.49661  11.14975  0.00085
2459507.50356  11.15187  0.00084
2459507.51050  11.15638  0.00090
2459507.51744  11.15753  0.00089
2459507.52439  11.15885  0.00090
2459507.53133  11.16174  0.00089
2459507.53828  11.16354  0.00088
2459507.54522  11.16135  0.00088
2459507.55217  11.16115  0.00089
2459507.55911  11.16449  0.00087
2459507.56606  11.16686  0.00089
2459507.57300  11.16702  0.00087
2459507.57994  11.16690  0.00091
2459507.58689  11.17098  0.00084
2459507.59383  11.17082  0.00084
2459507.60078  11.17177  0.00087
2459507.60772  11.17506  0.00085
2459507.61467  11.17407  0.00084
2459507.62161  11.17715  0.00086
2459507.62856  11.17678  0.00089
2459507.63550  11.17818  0.00086
2459507.64244  11.17395  0.00085
2459507.64939  11.16789  0.00083
2459507.65633  11.16983  0.00085
2459507.66328  11.17191  0.00086
2459507.67022  11.17380  0.00088
2459507.67717  11.17324  0.00085
2459507.68411  11.17870  0.00084
2459507.69106  11.17994  0.00092
2459507.69800  11.17932  0.00089
2459507.70494  11.17731  0.00087
2459507.71189  11.17799  0.00092
2459507.71883  11.17971  0.00083
2459507.72578  11.18035  0.00091
2459507.73272  11.17957  0.00091
2459507.73967  11.17788  0.00083
2459507.74661  11.17528  0.00091
2459507.75355  11.17526  0.00087
2459507.76050  11.17116  0.00092
2459507.76744  11.16780  0.00090
2459507.77439  11.16538  0.00083
2459507.78133  11.16146  0.00089
2459507.78828  11.15582  0.00091
2459507.79522  11.14941  0.00087
2459507.80217  11.14824  0.00087
2459507.80911  11.14646  0.00092
2459507.81605  11.14875  0.00085
2459507.82300  11.14597  0.00086
2459507.82994  11.14142  0.00086
2459507.83689  11.14472  0.00085
2459507.84383  11.14847  0.00085
2459507.85078  11.14860  0.00087
2459507.85772  11.14732  0.00089
2459507.86467  11.14836  0.00086
2459507.87161  11.15113  0.00087
2459507.87855  11.15327  0.00092
2459507.88550  11.15444  0.00093
2459507.89244  11.15643  0.00090
2459507.89939  11.15410  0.00089
2459507.90633  11.15132  0.00086
2459507.91328  11.15340  0.00090
2459507.92022  11.15189  0.00084
2459507.92717  11.14904  0.00089
2459507.93411  11.15353  0.00086
2459507.94105  11.15872  0.00087
2459507.94800  11.16364  0.00085
2459507.95494  11.16361  0.00094
2459507.96189  11.16165  0.00089
2459507.96883  11.15897  0.00089
2459507.97578  11.15631  0.00090
2459507.98967  11.15267  0.00087
2459507.99661  11.14908  0.00085
2459508.00355  11.14700  0.00093
2459508.01050  11.14706  0.00086
2459508.01744  11.14724  0.00089
2459508.02439  11.14799  0.00089
2459508.03133  11.14900  0.00090
2459508.03828  11.14715  0.00093
2459508.04522  11.14589  0.00095
2459508.05217  11.14381  0.00090
2459508.05911  11.14369  0.00089
2459508.06605  11.14407  0.00085
2459508.07300  11.14633  0.00088
2459508.07994  11.14833  0.00089
2459508.08689  11.14875  0.00089
2459508.09383  11.15055  0.00092
2459508.10078  11.15075  0.00082
2459508.10772  11.15240  0.00090
2459508.11467  11.15327  0.00096
2459508.12161  11.15093  0.00089
2459508.12855  11.14973  0.00088
2459508.13550  11.14892  0.00096
2459508.14244  11.14918  0.00092
2459508.14939  11.14499  0.00088
2459508.15633  11.14192  0.00094
2459508.16328  11.14100  0.00088
2459508.17022  11.14066  0.00090
2459508.17717  11.14360  0.00089
2459508.18411  11.14483  0.00089
2459508.19105  11.14305  0.00095
2459508.19800  11.14505  0.00089
2459508.20494  11.14237  0.00094
2459508.21189  11.14009  0.00088
2459508.21883  11.14286  0.00096
2459508.22578  11.14231  0.00093
2459508.23272  11.13801  0.00087
2459508.23967  11.13759  0.00086
2459508.24661  11.13660  0.00089
2459508.25355  11.13478  0.00091
2459508.26050  11.12924  0.00089
2459508.26744  11.12707  0.00090
2459508.27439  11.12641  0.00083
2459508.28133  11.12746  0.00088
2459508.28828  11.12578  0.00095
2459508.29522  11.12770  0.00088
2459508.30217  11.12384  0.00091
2459508.30911  11.11720  0.00088
2459508.31605  11.11339  0.00091
2459508.32300  11.11355  0.00089
2459508.32994  11.11532  0.00089
2459508.33689  11.11447  0.00091
2459508.34383  11.11575  0.00093
2459508.35078  11.11428  0.00086
2459508.35772  11.10898  0.00087
2459508.36467  11.10248  0.00094
2459508.37161  11.10443  0.00089
2459508.37855  11.10680  0.00092
2459508.38550  11.10324  0.00093
2459508.39244  11.09916  0.00088
2459508.39939  11.09632  0.00087
2459508.40633  11.09314  0.00083
2459508.41328  11.08572  0.00089
2459508.42022  11.08042  0.00087
2459508.42717  11.07737  0.00090
2459508.43411  11.06131  0.00082
2459508.44105  11.04910  0.00085
2459508.44800  11.03046  0.00086
2459508.45494  11.01007  0.00085
2459508.46189  11.00049  0.00084
2459508.46883  11.02510  0.00087
2459508.47578  11.04485  0.00089
2459508.48272  11.05319  0.00084
2459508.48967  11.05368  0.00087
2459508.49661  11.04757  0.00088
2459508.50355  11.04787  0.00088
2459508.51050  11.03734  0.00087
2459508.51744  11.03461  0.00084
2459508.52439  11.03613  0.00086
2459508.53133  11.03525  0.00081
2459508.53828  11.03071  0.00088
2459508.54522  11.02428  0.00083
2459508.55217  11.02226  0.00078
2459508.55911  11.02408  0.00085
2459508.56605  11.02213  0.00082
2459508.57300  11.02417  0.00085
2459508.57994  11.02020  0.00085
2459508.58689  11.01933  0.00079
2459508.59383  11.02411  0.00084
2459508.60078  11.01684  0.00080
2459508.60772  11.00773  0.00082
2459508.61467  11.00407  0.00081
2459508.62161  11.00525  0.00085
2459508.62855  10.99481  0.00083
2459508.63550  10.97403  0.00079
2459508.64244  10.95796  0.00079
2459508.64939  10.95583  0.00082
2459508.65633  10.96850  0.00077
2459508.66328  10.96875  0.00082
2459508.67022  10.96504  0.00076
2459508.67717  10.95623  0.00082
2459508.68411  10.95705  0.00077
2459508.69105  10.94525  0.00081
2459508.69800  10.93668  0.00080
2459508.70494  10.93737  0.00079
2459508.71189  10.93932  0.00078
2459508.71883  10.93085  0.00080
2459508.72578  10.93391  0.00081
2459508.73272  10.93183  0.00078
2459508.73967  10.95432  0.00081
2459508.74661  10.96342  0.00080
2459508.75355  10.96768  0.00080
2459508.76050  10.96481  0.00078
2459508.76744  10.97340  0.00085
2459508.77439  10.97734  0.00082
2459508.78133  10.97357  0.00085
2459508.78828  10.96863  0.00084
2459508.79522  10.96043  0.00079
2459508.80217  10.95190  0.00081
2459508.80911  10.95291  0.00078
2459508.81605  10.95377  0.00079
2459508.82300  10.95371  0.00081
2459508.82994  10.94836  0.00080
2459508.83689  10.94720  0.00081
2459508.84383  10.94782  0.00079
2459508.85078  10.95604  0.00075
2459508.85772  10.95903  0.00077
2459508.86467  10.96098  0.00081
2459508.87161  10.96403  0.00081
2459508.87855  10.97091  0.00075
2459508.88550  10.97305  0.00083
2459508.89244  10.97233  0.00075
2459508.89939  10.97084  0.00083
2459508.90633  10.96363  0.00080
2459508.91328  10.95784  0.00079
2459508.92022  10.96151  0.00081
2459508.92717  10.96786  0.00077
2459508.93411  10.97446  0.00078
2459508.94105  10.98082  0.00080
2459508.94800  10.97963  0.00079
2459508.95494  10.98323  0.00078
2459508.96189  10.98225  0.00084
2459508.96883  10.97814  0.00084
2459508.97578  10.98378  0.00083
2459508.98272  10.98939  0.00078
2459508.98967  10.99266  0.00078
2459508.99661  10.99526  0.00076
2459509.00355  10.99740  0.00080
2459509.01050  10.99638  0.00081
2459509.01744  10.99025  0.00079
2459509.02439  10.98757  0.00086
2459509.03133  10.99212  0.00078
2459509.03828  10.98903  0.00078
2459509.04522  10.98956  0.00086
2459509.05217  10.99073  0.00080
2459509.05911  10.98844  0.00081
2459509.06605  10.98732  0.00089
2459509.07300  10.98802  0.00083
2459509.07994  10.98559  0.00078
2459509.08689  10.98572  0.00079
2459509.09383  10.98235  0.00081
2459509.10078  10.98210  0.00074
2459509.10772  10.98664  0.00081
2459509.11467  10.98762  0.00084
2459509.12161  10.98141  0.00083
2459509.12855  10.97445  0.00083
2459509.13550  10.97022  0.00077
2459509.14244  10.96458  0.00081
2459509.14939  10.97002  0.00079
2459509.15633  10.96641  0.00078
2459509.16328  10.95987  0.00078
2459509.17022  10.95482  0.00082
2459509.17717  10.95105  0.00081
2459509.18411  10.94607  0.00082
2459509.19105  10.95108  0.00079
2459509.19800  10.95822  0.00081
2459509.20494  10.95447  0.00082
2459509.21189  10.95650  0.00076
2459509.21883  10.95672  0.00079
2459509.22578  10.96052  0.00083
2459509.23272  10.95967  0.00075
2459509.23967  10.95551  0.00082
2459509.24661  10.95523  0.00084
2459509.25355  10.96141  0.00078
2459509.26050  10.95729  0.00081
2459509.26744  10.94377  0.00076
2459509.27439  10.92935  0.00076
2459509.28133  10.93080  0.00090
2459509.28828  10.91535  0.00080
2459509.29522  10.90566  0.00077
2459509.30217  10.90988  0.00073
2459509.30911  10.92046  0.00081
2459509.31605  10.92723  0.00079
2459509.32300  10.93409  0.00081
2459509.32994  10.94233  0.00081
2459509.33689  10.93019  0.00080
2459509.34383  10.91199  0.00082
2459509.35078  10.91529  0.00075
2459509.35772  10.93461  0.00078
2459509.36467  10.94335  0.00082
2459509.37161  10.95235  0.00083
2459509.37855  10.95961  0.00082
2459509.38550  10.96021  0.00081
2459509.39244  10.95710  0.00080
2459509.39939  10.94703  0.00082
2459509.40633  10.92378  0.00083
2459509.41328  10.91943  0.00078
2459509.42022  10.92759  0.00081
2459509.42717  10.93297  0.00084
2459509.43411  10.92614  0.00080
2459509.44105  10.92570  0.00081
2459509.44800  10.92329  0.00079
2459509.45494  10.92983  0.00078
2459509.46189  10.93634  0.00082
2459509.46883  10.93826  0.00084
2459509.47578  10.93383  0.00077
2459509.48272  10.93535  0.00081
2459509.48967  10.94071  0.00079
2459509.49661  10.94969  0.00081
2459509.50355  10.95785  0.00081
2459509.51050  10.95688  0.00084
2459509.51744  10.94549  0.00081
2459509.52439  10.93992  0.00083
2459509.53133  10.94937  0.00077
2459509.53828  10.96293  0.00079
2459509.54522  10.97447  0.00081
2459509.55217  10.98410  0.00081
2459509.55911  10.98780  0.00082
2459509.56605  10.98886  0.00082
2459509.57300  10.98791  0.00080
2459509.57994  10.98949  0.00082
2459509.58689  10.98184  0.00082
2459509.59383  10.97730  0.00085
2459509.60078  10.97480  0.00082
2459509.60772  10.97909  0.00086
2459509.61467  10.97523  0.00079
2459509.62161  10.97750  0.00077
2459509.62855  10.98066  0.00080
2459509.63550  10.98026  0.00082
2459509.64244  10.98225  0.00079
2459509.64939  10.98430  0.00084
2459509.65633  10.98427  0.00080
2459509.66328  10.96764  0.00078
2459509.67022  10.94659  0.00080
2459509.67717  10.95086  0.00084
2459509.68411  10.96314  0.00079
2459509.69105  10.96708  0.00080
2459509.69800  10.96936  0.00083
2459509.70494  10.96588  0.00084
2459509.71189  10.95982  0.00082
2459509.71883  10.95812  0.00080
2459509.72578  10.95082  0.00078
2459509.73272  10.95060  0.00080
2459509.73967  10.96206  0.00078
2459509.74661  10.97078  0.00085
2459509.75355  10.97120  0.00082
2459509.76050  10.95533  0.00086
2459509.76744  10.92588  0.00078
2459509.77439  10.90595  0.00081
2459509.78133  10.89557  0.00078
2459509.78828  10.88805  0.00078
2459509.79522  10.89206  0.00075
2459509.80217  10.88769  0.00076
2459509.80911  10.88684  0.00078
2459509.81605  10.88320  0.00075
2459509.82300  10.87850  0.00083
2459509.82994  10.88560  0.00074
2459509.83689  10.88684  0.00085
2459509.84383  10.89587  0.00081
2459509.85078  10.90674  0.00081
2459509.85772  10.90452  0.00079
2459509.86467  10.90291  0.00079
2459509.87161  10.90081  0.00079
2459509.87855  10.89618  0.00078
2459509.88550  10.89287  0.00083
2459509.89244  10.89244  0.00082
2459509.89939  10.88121  0.00075
2459509.90633  10.86535  0.00074
2459509.91328  10.85886  0.00077
2459509.92022  10.86470  0.00079
2459509.92717  10.86405  0.00077
2459509.93411  10.86058  0.00076
2459509.94105  10.86711  0.00078
2459509.94800  10.89351  0.00081
2459509.95494  10.90556  0.00077
2459509.96189  10.90917  0.00079
2459509.96883  10.91493  0.00077
2459509.97578  10.91578  0.00080
2459509.98272  10.91508  0.00083
2459509.98967  10.92386  0.00083
2459509.99661  10.93576  0.00084
2459510.00355  10.93912  0.00080
2459510.01050  10.93664  0.00082
2459510.01744  10.92509  0.00086
2459510.02439  10.90194  0.00088
2459510.03133  10.90999  0.00079
2459510.03828  10.92030  0.00082
2459510.04522  10.92099  0.00076
2459510.05217  10.92129  0.00078
2459510.05911  10.91999  0.00080
2459510.06605  10.91564  0.00083
2459510.07300  10.91371  0.00080
2459510.07994  10.90858  0.00084
2459510.08689  10.89297  0.00076
2459510.09383  10.89234  0.00078
2459510.10078  10.89551  0.00076
2459510.10772  10.90949  0.00077
2459510.11467  10.91473  0.00084
2459510.12161  10.92114  0.00083
2459510.12855  10.92624  0.00088
2459510.13550  10.92648  0.00081
2459510.14244  10.92695  0.00081
2459510.14939  10.93119  0.00081
2459510.15633  10.93754  0.00083
2459510.16328  10.93890  0.00083
2459510.17022  10.94305  0.00088
2459510.17717  10.94704  0.00082
2459510.18411  10.95001  0.00084
2459510.19105  10.95401  0.00078
2459510.19800  10.95780  0.00087
2459510.20494  10.95768  0.00089
2459510.21189  10.95573  0.00085
2459510.21883  10.96039  0.00077
2459510.22578  10.95711  0.00081
2459510.23272  10.93995  0.00079
2459510.23967  10.94598  0.00084
2459510.24661  10.95776  0.00085
2459510.25355  10.95669  0.00082
2459510.26050  10.95495  0.00079
2459510.26744  10.95792  0.00082
2459510.27439  10.95897  0.00083
2459510.28133  10.96207  0.00083
2459510.28828  10.96952  0.00079
2459510.29522  10.97859  0.00087
2459510.30216  10.98029  0.00082
2459510.30911  10.98588  0.00081
2459510.31605  10.98745  0.00085
2459510.32300  10.99201  0.00079
2459510.32994  10.99797  0.00084
2459510.33689  11.00316  0.00075
2459510.34383  11.00916  0.00083
2459510.35078  11.01099  0.00090
2459510.35772  11.01623  0.00087
2459510.36466  11.02061  0.00085
2459510.37161  11.01880  0.00085
2459510.37855  11.01824  0.00085
2459510.38550  11.01842  0.00085
2459510.39244  11.01564  0.00082
2459510.39939  11.01294  0.00085
2459510.40633  11.01458  0.00090
2459510.41328  11.00911  0.00083
2459510.42022  11.00220  0.00084
2459510.42716  11.00172  0.00090
2459510.43411  11.00233  0.00086
2459510.44105  10.99934  0.00084
2459510.44800  11.00310  0.00088
2459510.45494  11.00346  0.00087
2459510.46189  11.00274  0.00086
2459510.46883  11.00430  0.00085
2459510.47578  11.01137  0.00089
2459510.48272  11.01631  0.00089
2459510.48966  11.01983  0.00087
2459510.49661  11.02692  0.00089
2459510.50355  11.03480  0.00086
2459510.51050  11.03874  0.00087
2459510.51744  11.03979  0.00086
2459510.52439  11.04305  0.00088
2459510.53133  11.04577  0.00089
2459510.53828  11.04713  0.00088
2459510.54522  11.05244  0.00088
2459510.55216  11.05495  0.00093
2459510.55911  11.05588  0.00094
2459510.56605  11.05665  0.00094
2459510.57300  11.06213  0.00094
2459510.57994  11.06303  0.00091
2459510.58689  11.06741  0.00089
2459510.59383  11.06724  0.00090
2459510.60078  11.06586  0.00094
2459510.60772  11.06377  0.00092
2459510.61466  11.06060  0.00088
2459510.62161  11.05930  0.00090
2459510.62855  11.06107  0.00086
2459510.63550  11.06423  0.00093
2459510.64244  11.06420  0.00093
2459510.64939  11.06120  0.00095
2459510.65633  11.06768  0.00094
2459510.66328  11.06880  0.00092
2459510.67022  11.07609  0.00090
2459510.67716  11.07734  0.00091
2459510.68411  11.08003  0.00091
2459510.69105  11.08020  0.00095
2459510.69800  11.08153  0.00092
2459510.70494  11.08356  0.00091
2459510.71189  11.08709  0.00089
2459510.71883  11.08788  0.00096
2459510.72578  11.08649  0.00091
2459510.73272  11.08912  0.00094
2459510.73966  11.08878  0.00101
2459510.74661  11.08553  0.00094
2459510.75355  11.08921  0.00098
2459510.76050  11.08426  0.00096
2459510.76744  11.08108  0.00095
2459510.77439  11.08077  0.00085
2459510.78133  11.07761  0.00092
2459510.78828  11.07728  0.00090
2459510.79522  11.08094  0.00092
2459510.80216  11.08093  0.00096
2459510.80911  11.08220  0.00093
2459510.81605  11.08259  0.00089
2459510.82300  11.08238  0.00092
2459510.82994  11.08219  0.00088
2459510.83689  11.08004  0.00089
2459510.84383  11.07767  0.00088
2459510.85078  11.07577  0.00088
2459510.85772  11.07723  0.00096
2459510.86466  11.08062  0.00088
2459510.87161  11.08427  0.00097
2459510.87855  11.08446  0.00089
2459510.88550  11.08870  0.00093
2459510.89244  11.09315  0.00093
2459510.89939  11.09653  0.00092
2459510.90633  11.09959  0.00094
2459510.91328  11.10214  0.00096
2459510.92022  11.10451  0.00091
2459510.92716  11.10764  0.00096
2459510.93411  11.11280  0.00093
2459510.94105  11.10958  0.00094
2459510.94800  11.11042  0.00094
2459510.95494  11.11154  0.00093
2459510.96189  11.11213  0.00088
2459510.96883  11.11354  0.00092
2459510.97578  11.11378  0.00092
2459510.98272  11.11637  0.00091
2459510.98966  11.11677  0.00091
2459510.99661  11.11762  0.00085
2459511.00355  11.11769  0.00096
2459511.01050  11.11659  0.00092
2459511.01744  11.11705  0.00090
2459511.02439  11.11686  0.00095
2459511.03133  11.11945  0.00094
2459511.03828  11.12249  0.00089
2459511.04522  11.12333  0.00092
2459511.05216  11.12538  0.00093
2459511.05911  11.12580  0.00094
2459511.06605  11.12589  0.00096
2459511.07300  11.12985  0.00097
2459511.07994  11.13211  0.00092
2459511.08689  11.13323  0.00098
2459511.09383  11.13069  0.00092
2459511.10078  11.13173  0.00096
2459511.10772  11.13186  0.00095
2459511.11466  11.12858  0.00095
2459511.12161  11.12804  0.00100
2459511.12855  11.12532  0.00095
2459511.13550  11.12645  0.00096
2459511.14244  11.12699  0.00097
2459511.14939  11.12620  0.00097
2459511.15633  11.12550  0.00096
2459511.16328  11.12747  0.00097
2459511.17022  11.12962  0.00091
2459511.17716  11.13046  0.00094
2459511.18411  11.13248  0.00095
2459511.19105  11.13433  0.00105
2459511.19800  11.13600  0.00097
2459511.20494  11.13940  0.00099
2459511.21189  11.14353  0.00097
2459511.21883  11.14336  0.00096
2459511.22578  11.14273  0.00102
2459511.23272  11.14324  0.00095
2459511.23966  11.14489  0.00098
2459511.24661  11.14685  0.00097
2459511.25355  11.14973  0.00097
2459511.26050  11.15148  0.00099
2459511.26744  11.14990  0.00098
2459511.27439  11.15158  0.00101
2459511.28133  11.14161  0.00102
2459511.28828  11.14800  0.00101
2459511.29522  11.15180  0.00102
2459511.30216  11.15153  0.00098
2459511.30911  11.15351  0.00099
2459511.31605  11.15513  0.00100
2459511.32300  11.16149  0.00105
2459511.32994  11.16284  0.00095
2459511.33689  11.16507  0.00095
2459511.34383  11.17111  0.00094
2459511.35078  11.17622  0.00101
2459511.35772  11.17769  0.00094
2459511.36466  11.18284  0.00101
2459511.37161  11.18603  0.00096
2459511.37855  11.18889  0.00098
2459511.38550  11.18855  0.00095
2459511.39244  11.19172  0.00093
2459511.39939  11.19161  0.00097
2459511.40633  11.19254  0.00093
2459511.41328  11.19594  0.00096
2459511.42022  11.19559  0.00093
2459511.42716  11.19601  0.00099
2459511.43411  11.19821  0.00096
2459511.44105  11.19910  0.00093
2459511.44800  11.20074  0.00095
2459511.45494  11.20012  0.00093
2459511.46189  11.20177  0.00090
2459511.46883  11.20348  0.00095
2459511.47578  11.20188  0.00095
2459511.48272  11.20224  0.00095
2459511.48966  11.19951  0.00096
2459511.49661  11.19793  0.00103
2459511.50355  11.19649  0.00095
2459511.51050  11.19611  0.00093
2459511.51744  11.19748  0.00095
2459511.52439  11.19506  0.00103
2459511.53133  11.19448  0.00100
2459511.53828  11.19423  0.00096
2459511.54522  11.19489  0.00102
2459511.55216  11.19252  0.00096
2459511.55911  11.19394  0.00101
2459511.56605  11.19358  0.00106
2459511.57300  11.19246  0.00100
2459511.57994  11.19061  0.00108
2459511.58689  11.19194  0.00121
2459511.59383  11.19199  0.00102
2459511.60078  11.19295  0.00096
2459511.60772  11.19284  0.00095
2459511.61466  11.19292  0.00100
2459511.62161  11.19650  0.00099
2459511.62855  11.19795  0.00102
2459511.63550  11.19561  0.00106
2459511.64244  11.19764  0.00100
2459511.64939  11.19881  0.00217
2459511.66328  11.20226  0.00132
2459511.67716  11.19866  0.00142
2459511.68411  11.20017  0.00115
2459511.69105  11.20010  0.00125
2459511.69800  11.19882  0.00120
2459511.70494  11.20277  0.00119
2459511.71189  11.20119  0.00127
2459511.71883  11.20047  0.00126
2459513.20494  11.20508  0.00101
2459513.21189  11.20433  0.00103
2459513.21883  11.20432  0.00101
2459513.22577  11.19996  0.00105
2459513.23272  11.20040  0.00094
2459513.23966  11.20208  0.00100
2459513.24661  11.20161  0.00098
2459513.25355  11.20368  0.00112
2459513.26050  11.20434  0.00096
2459513.26744  11.20375  0.00102
2459513.27439  11.20549  0.00095
2459513.28133  11.20694  0.00101
2459513.28827  11.20679  0.00100
2459513.29522  11.20951  0.00089
2459513.30216  11.21008  0.00096
2459513.30911  11.20836  0.00093
2459513.31605  11.20756  0.00101
2459513.32300  11.20926  0.00092
2459513.32994  11.20913  0.00098
2459513.33689  11.20707  0.00093
2459513.34383  11.20664  0.00092
2459513.35077  11.20805  0.00093
2459513.35772  11.20544  0.00093
2459513.36466  11.20436  0.00089
2459513.37161  11.20172  0.00088
2459513.37855  11.19623  0.00096
2459513.38550  11.19879  0.00089
2459513.39244  11.19427  0.00088
2459513.39939  11.18850  0.00091
2459513.40633  11.18275  0.00089
2459513.41327  11.17778  0.00089
2459513.42022  11.17244  0.00091
2459513.42716  11.16984  0.00086
2459513.43411  11.16944  0.00090
2459513.44105  11.16664  0.00086
2459513.44800  11.16274  0.00089
2459513.45494  11.16363  0.00093
2459513.46189  11.16463  0.00084
2459513.46883  11.16674  0.00085
2459513.47577  11.17164  0.00089
2459513.48272  11.17257  0.00090
2459513.48966  11.17529  0.00086
2459513.49661  11.17284  0.00081
2459513.50355  11.17197  0.00083
2459513.51050  11.17377  0.00087
2459513.51744  11.17664  0.00085
2459513.52439  11.17716  0.00087
2459513.53133  11.17738  0.00092
2459513.53827  11.17618  0.00082
2459513.54522  11.17585  0.00087
2459513.55216  11.17480  0.00089
2459513.55911  11.17690  0.00084
2459513.56605  11.17540  0.00090
2459513.57300  11.17839  0.00081
2459513.57994  11.17786  0.00090
2459513.58689  11.17810  0.00083
2459513.59383  11.18300  0.00089
2459513.60077  11.18288  0.00087
2459513.60772  11.18567  0.00087
2459513.61466  11.18743  0.00085
2459513.62161  11.18762  0.00087
2459513.62855  11.18758  0.00088
2459513.63550  11.19012  0.00090
2459513.64244  11.19266  0.00086
2459513.64939  11.19356  0.00081
2459513.65633  11.19334  0.00088
2459513.66327  11.19431  0.00083
2459513.67022  11.18861  0.00083
2459513.67716  11.18814  0.00085
2459513.68411  11.18839  0.00085
2459513.69105  11.18757  0.00089
2459513.69800  11.18714  0.00088
2459513.70494  11.18613  0.00082
2459513.71189  11.17976  0.00085
2459513.71883  11.17376  0.00087
2459513.72577  11.16560  0.00081
2459513.73272  11.15504  0.00087
2459513.73966  11.15512  0.00084
2459513.74661  11.14826  0.00087
2459513.75355  11.14150  0.00078
2459513.76050  11.14719  0.00084
2459513.76744  11.14714  0.00081
2459513.77439  11.14899  0.00084
2459513.78133  11.14888  0.00080
2459513.78827  11.15303  0.00087
2459513.79522  11.15227  0.00087
2459513.80216  11.14773  0.00086
2459513.80911  11.14313  0.00075
2459513.81605  11.14307  0.00082
2459513.82300  11.14047  0.00083
2459513.82994  11.14434  0.00084
2459513.83689  11.14334  0.00080
2459513.84383  11.14432  0.00078
2459513.85077  11.15072  0.00080
2459513.85772  11.15564  0.00083
2459513.86466  11.15610  0.00084
2459513.87161  11.15625  0.00086
2459513.87855  11.16081  0.00087
2459513.88550  11.16303  0.00084
2459513.89244  11.16812  0.00084
2459513.89939  11.16702  0.00082
2459513.90633  11.16791  0.00086
2459513.91327  11.17275  0.00082
2459513.92022  11.17545  0.00083
2459513.92716  11.18076  0.00086
2459513.93411  11.18442  0.00082
2459513.94105  11.18781  0.00086
2459513.94800  11.18658  0.00083
2459513.95494  11.18967  0.00084
2459513.96189  11.19306  0.00085
2459513.96883  11.19365  0.00081
2459513.97577  11.19271  0.00085
2459513.98272  11.19785  0.00083
2459513.98966  11.19994  0.00089
2459513.99661  11.20098  0.00088
2459514.00355  11.20145  0.00091
2459514.01050  11.20537  0.00087
2459514.01744  11.20484  0.00085
2459514.02439  11.20001  0.00083
2459514.03133  11.19536  0.00081
2459514.03827  11.20038  0.00083
2459514.04522  11.20060  0.00084
2459514.05216  11.19979  0.00084
2459514.05911  11.20052  0.00090
2459514.06605  11.19614  0.00086
2459514.07300  11.19487  0.00080
2459514.07994  11.19042  0.00084
2459514.08689  11.19436  0.00082
2459514.09383  11.19873  0.00085
2459514.10077  11.20397  0.00082
2459514.10772  11.20685  0.00086
2459514.11466  11.20760  0.00088
2459514.12161  11.20735  0.00086
2459514.12855  11.20577  0.00084
2459514.13550  11.20069  0.00083
2459514.14244  11.19598  0.00085
2459514.14939  11.19318  0.00085
2459514.15633  11.19847  0.00081
2459514.16327  11.20606  0.00082
2459514.17022  11.19913  0.00083
2459514.17716  11.19572  0.00084
2459514.18411  11.19388  0.00085
2459514.19105  11.19312  0.00084
2459514.19800  11.18946  0.00085
2459514.20494  11.19071  0.00085
2459514.21189  11.18940  0.00087
2459514.21883  11.18525  0.00083
2459514.22577  11.18147  0.00085
2459514.23272  11.18592  0.00082
2459514.23966  11.18677  0.00082
2459514.24661  11.19129  0.00089
2459514.25355  11.19278  0.00091
2459514.26050  11.19618  0.00087
2459514.26744  11.19938  0.00085
2459514.27439  11.20396  0.00081
2459514.28133  11.20520  0.00086
2459514.28827  11.19923  0.00084
2459514.29522  11.19546  0.00081
2459514.30216  11.18724  0.00087
2459514.30911  11.18947  0.00081
2459514.31605  11.19215  0.00087
2459514.32300  11.19352  0.00083
2459514.32994  11.19500  0.00086
2459514.33689  11.19405  0.00082
2459514.34383  11.19400  0.00085
2459514.35077  11.19360  0.00088
2459514.35772  11.19321  0.00087
2459514.36466  11.19068  0.00086
2459514.37161  11.18796  0.00084
2459514.37855  11.18751  0.00087
2459514.38550  11.18844  0.00086
2459514.39244  11.18670  0.00082
2459514.39939  11.18562  0.00088
2459514.40633  11.18394  0.00085
2459514.41327  11.18266  0.00086
2459514.42022  11.18558  0.00087
2459514.42716  11.18224  0.00088
2459514.43411  11.18142  0.00089
2459514.44105  11.18227  0.00090
2459514.44800  11.18295  0.00084
2459514.45494  11.18015  0.00082
2459514.46189  11.17587  0.00091
2459514.46883  11.17030  0.00082
2459514.47577  11.17516  0.00079
2459514.48272  11.17368  0.00085
2459514.48966  11.17075  0.00083
2459514.49661  11.16629  0.00085
2459514.50355  11.16393  0.00086
2459514.51050  11.16575  0.00082
2459514.51744  11.16779  0.00079
2459514.52439  11.16885  0.00083
2459514.53133  11.16842  0.00081
2459514.53827  11.16567  0.00083
2459514.54522  11.16632  0.00082
2459514.55216  11.16328  0.00078
2459514.55911  11.16360  0.00080
2459514.56605  11.16213  0.00083
2459514.57300  11.16606  0.00082
2459514.57994  11.16847  0.00083
2459514.58689  11.16663  0.00081
2459514.59383  11.16530  0.00083
2459514.60077  11.16454  0.00082
2459514.60772  11.16175  0.00083
2459514.61466  11.15905  0.00081
2459514.62161  11.15640  0.00083
2459514.62855  11.15708  0.00078
2459514.63550  11.15551  0.00082
2459514.64244  11.15538  0.00079
2459514.64939  11.15266  0.00082
2459514.65633  11.15589  0.00082
2459514.66327  11.15529  0.00084
2459514.67022  11.15729  0.00078
2459514.67716  11.15867  0.00079
2459514.68411  11.16317  0.00083
2459514.69105  11.16175  0.00080
2459514.69800  11.16465  0.00080
2459514.70494  11.16479  0.00078
2459514.71189  11.16277  0.00080
2459514.71883  11.16204  0.00079
2459514.72577  11.16246  0.00084
2459514.73272  11.16335  0.00081
2459514.73966  11.16407  0.00081
2459514.74661  11.16608  0.00078
2459514.75355  11.16654  0.00080
2459514.76050  11.16551  0.00082
2459514.76744  11.16344  0.00080
2459514.77439  11.16230  0.00081
2459514.78133  11.16090  0.00080
2459514.78827  11.16021  0.00083
2459514.79522  11.15713  0.00081
2459514.80216  11.15458  0.00085
2459514.80911  11.15544  0.00077
2459514.81605  11.15459  0.00082
2459514.82300  11.15507  0.00080
2459514.82994  11.15212  0.00086
2459514.83689  11.15398  0.00079
2459514.84383  11.15452  0.00079
2459514.85077  11.15351  0.00084
2459514.85772  11.15625  0.00079
2459514.86466  11.15824  0.00084
2459514.87161  11.15935  0.00082
2459514.87855  11.16062  0.00078
2459514.88550  11.16062  0.00079
2459514.89244  11.16033  0.00080
2459514.89939  11.15614  0.00076
2459514.90633  11.15278  0.00078
2459514.91327  11.15133  0.00078
2459514.92022  11.14830  0.00082
2459514.92716  11.14873  0.00076
2459514.93411  11.14392  0.00080
2459514.94105  11.13620  0.00075
2459514.94800  11.13344  0.00076
2459514.95494  11.13235  0.00079
2459514.96189  11.13172  0.00080
2459514.96883  11.12871  0.00077
2459514.97577  11.13158  0.00077
2459514.98272  11.13197  0.00081
2459514.98966  11.12953  0.00079
2459514.99661  11.13053  0.00079
2459515.00355  11.13068  0.00079
2459515.01050  11.13035  0.00079
2459515.01744  11.13045  0.00080
2459515.02439  11.13388  0.00078
2459515.03133  11.13351  0.00077
2459515.03827  11.13663  0.00078
2459515.04522  11.13648  0.00080
2459515.05216  11.13550  0.00077
2459515.05911  11.13439  0.00077
2459515.06605  11.13589  0.00078
2459515.07300  11.13343  0.00077
2459515.07994  11.13482  0.00078
2459515.08689  11.13673  0.00079
2459515.09383  11.13711  0.00079
2459515.10077  11.13735  0.00079
2459515.10772  11.13757  0.00083
2459515.11466  11.13840  0.00076
2459515.12161  11.13657  0.00081
2459515.12855  11.13635  0.00080
2459515.13550  11.13581  0.00078
2459515.14244  11.13707  0.00079
2459515.14939  11.13984  0.00076
2459515.15633  11.13964  0.00078
2459515.16327  11.14020  0.00078
2459515.17022  11.14045  0.00078
2459515.17716  11.14016  0.00077
2459515.18411  11.13855  0.00077
2459515.19105  11.13774  0.00080
2459515.19800  11.13763  0.00077
2459515.20494  11.13793  0.00082
2459515.21189  11.13829  0.00076
2459515.21883  11.13828  0.00082
2459515.22577  11.13700  0.00080
2459515.23272  11.13715  0.00078
2459515.23966  11.14003  0.00077
2459515.24661  11.14128  0.00076
2459515.25355  11.14146  0.00083
2459515.26050  11.14346  0.00079
2459515.26744  11.14350  0.00082
2459515.27439  11.13882  0.00076
2459515.28133  11.13975  0.00082
2459515.28827  11.13959  0.00076
2459515.29522  11.13878  0.00080
2459515.30216  11.14073  0.00079
2459515.30911  11.14046  0.00079
2459515.31605  11.13865  0.00082
2459515.32300  11.14190  0.00079
2459515.32994  11.14165  0.00080
2459515.33688  11.14088  0.00079
2459515.34383  11.14069  0.00076
2459515.35077  11.13877  0.00078
2459515.35772  11.13819  0.00079
2459515.36466  11.13762  0.00079
2459515.37161  11.13361  0.00080
2459515.37855  11.13490  0.00078
2459515.38550  11.13242  0.00081
2459515.39244  11.12979  0.00080
2459515.39938  11.12792  0.00082
2459515.40633  11.12742  0.00077
2459515.41327  11.12712  0.00084
2459515.42022  11.12496  0.00079
2459515.42716  11.12496  0.00080
2459515.43411  11.12334  0.00077
2459515.44105  11.12344  0.00080
2459515.44800  11.12418  0.00076
2459515.45494  11.12093  0.00078
2459515.46188  11.12313  0.00082
2459515.46883  11.12244  0.00077
2459515.47577  11.12471  0.00080
2459515.48272  11.12472  0.00079
2459515.48966  11.12422  0.00078
2459515.49661  11.12449  0.00077
2459515.50355  11.12443  0.00077
2459515.51050  11.12821  0.00079
2459515.51744  11.12724  0.00081
2459515.52438  11.12792  0.00076
2459515.53133  11.12987  0.00077
2459515.53827  11.13293  0.00080
2459515.54522  11.13243  0.00080
2459515.55216  11.13515  0.00080
2459515.55911  11.13758  0.00077
2459515.56605  11.13943  0.00080
2459515.57300  11.13857  0.00080
2459515.57994  11.13674  0.00078
2459515.58688  11.13675  0.00082
2459515.59383  11.13761  0.00085
2459515.60077  11.13659  0.00079
2459515.60772  11.14052  0.00078
2459515.61466  11.14010  0.00079
2459515.62161  11.14192  0.00075
2459515.62855  11.14499  0.00087
2459515.63550  11.14350  0.00081
2459515.64244  11.14482  0.00077
2459515.64938  11.14598  0.00077
2459515.65633  11.14612  0.00076
2459515.66327  11.14356  0.00081
2459515.67022  11.14610  0.00078
2459515.67716  11.14622  0.00080
2459515.68411  11.14569  0.00076
2459515.69105  11.14729  0.00078
2459515.69800  11.14455  0.00079
2459515.70494  11.14813  0.00081
2459515.71188  11.14879  0.00081
2459515.71883  11.14806  0.00079
2459515.72577  11.15103  0.00077
2459515.73272  11.15054  0.00080
2459515.73966  11.14742  0.00082
2459515.74661  11.14628  0.00084
2459515.75355  11.14593  0.00083
2459515.76050  11.14929  0.00083
2459515.76744  11.14578  0.00079
2459515.77438  11.14808  0.00075
2459515.78133  11.15060  0.00079
2459515.78827  11.14918  0.00079
2459515.79522  11.15141  0.00081
2459515.80216  11.15211  0.00081
2459515.80911  11.15651  0.00082
2459515.81605  11.15745  0.00079
2459515.82300  11.15839  0.00080
2459515.82994  11.15795  0.00080
2459515.83688  11.16029  0.00079
2459515.84383  11.15959  0.00082
2459515.85077  11.16159  0.00080
2459515.85772  11.15627  0.00084
2459515.86466  11.15469  0.00085
2459515.87161  11.15015  0.00080
2459515.87855  11.14689  0.00078
2459515.88550  11.14307  0.00078
2459515.89244  11.14126  0.00079
2459515.89938  11.14438  0.00083
2459515.90633  11.14563  0.00080
2459515.91327  11.14639  0.00075
2459515.92022  11.14751  0.00080
2459515.92716  11.14688  0.00085
2459515.93411  11.14648  0.00083
2459515.94105  11.14431  0.00078
2459515.94800  11.14427  0.00082
2459515.95494  11.14468  0.00080
2459515.96188  11.14719  0.00085
2459515.96883  11.14873  0.00080
2459515.97577  11.15091  0.00085
2459515.98272  11.15173  0.00079
2459515.98966  11.14886  0.00078
2459515.99661  11.15148  0.00077
2459516.00355  11.15386  0.00077
2459516.01050  11.15466  0.00077
2459516.01744  11.15541  0.00084
2459516.02438  11.15404  0.00085
2459516.03133  11.15255  0.00077
2459516.03827  11.15136  0.00084
2459516.04522  11.14983  0.00079
2459516.05216  11.14791  0.00082
2459516.05911  11.14611  0.00078
2459516.06605  11.14679  0.00081
2459516.07300  11.14627  0.00082
2459516.07994  11.14648  0.00076
2459516.08688  11.14519  0.00080
2459516.09383  11.14860  0.00080
2459516.10077  11.14621  0.00078
2459516.10772  11.14566  0.00082
2459516.11466  11.14751  0.00082
2459516.12161  11.14355  0.00079
2459516.12855  11.14361  0.00079
2459516.13550  11.14238  0.00081
2459516.14244  11.13859  0.00076
2459516.14938  11.13974  0.00085
2459516.15633  11.13831  0.00078
2459516.16327  11.14179  0.00080
2459516.17022  11.14561  0.00078
2459516.17716  11.14536  0.00077
2459516.18411  11.14690  0.00077
2459516.19105  11.15045  0.00081
2459516.19800  11.15162  0.00083
2459516.20494  11.15126  0.00081
2459516.21188  11.15428  0.00082
2459516.21883  11.15367  0.00079
2459516.22577  11.15876  0.00079
2459516.23272  11.15750  0.00080
2459516.23966  11.15980  0.00083
2459516.24661  11.15741  0.00082
2459516.25355  11.15741  0.00084
2459516.26050  11.16022  0.00079
2459516.26744  11.16099  0.00083
2459516.27438  11.16072  0.00078
2459516.28133  11.15644  0.00086
2459516.28827  11.15007  0.00088
2459516.29522  11.15160  0.00082
2459516.30216  11.14882  0.00084
2459516.30911  11.14822  0.00082
2459516.31605  11.14388  0.00084
2459516.32300  11.14635  0.00082
2459516.32994  11.15120  0.00083
2459516.33688  11.15049  0.00080
2459516.34383  11.14744  0.00083
2459516.35077  11.14820  0.00081
2459516.35772  11.14098  0.00081
2459516.36466  11.14185  0.00077
2459516.37161  11.14507  0.00082
2459516.37855  11.14461  0.00082
2459516.38550  11.14902  0.00077
2459516.39244  11.15442  0.00081
2459516.39938  11.14948  0.00087
2459516.40633  11.15567  0.00076
2459516.41327  11.15304  0.00081
2459516.42022  11.15442  0.00079
2459516.42716  11.15422  0.00081
2459516.43411  11.15094  0.00086
2459516.44105  11.15272  0.00078
2459516.44800  11.15387  0.00080
2459516.45494  11.15109  0.00080
2459516.46188  11.14625  0.00079
2459516.46883  11.14779  0.00081
2459516.47577  11.15018  0.00086
2459516.48272  11.15006  0.00078
2459516.48966  11.15107  0.00082
2459516.49661  11.15233  0.00076
2459516.50355  11.14983  0.00077
2459516.51050  11.14986  0.00078
2459516.51744  11.15412  0.00080
2459516.52438  11.15701  0.00080
2459516.53133  11.15915  0.00087
2459516.53827  11.15985  0.00080
2459516.54522  11.16366  0.00078
2459516.55216  11.16448  0.00081
2459516.55911  11.16798  0.00076
2459516.56605  11.16979  0.00079
2459516.57300  11.17224  0.00078
2459516.57994  11.17491  0.00080
2459516.58688  11.17421  0.00078
2459516.59383  11.17535  0.00079
2459516.60077  11.17488  0.00078
2459516.60772  11.17758  0.00081
2459516.61466  11.17501  0.00076
2459516.62161  11.17724  0.00080
2459516.62855  11.17313  0.00079
2459516.63550  11.16426  0.00077
2459516.64244  11.16039  0.00078
2459516.64938  11.16772  0.00078
2459516.65633  11.16840  0.00076
2459516.66327  11.16937  0.00077
2459516.67022  11.16928  0.00073
2459516.67716  11.17086  0.00083
2459516.68411  11.16918  0.00076
2459516.69105  11.17120  0.00079
2459516.69800  11.17605  0.00074
2459516.70494  11.17616  0.00075
2459516.71188  11.17690  0.00074
2459516.71883  11.17695  0.00077
2459516.72577  11.17644  0.00074
2459516.73272  11.17600  0.00076
2459516.73966  11.17490  0.00080
2459516.74661  11.17625  0.00074
2459516.75355  11.17378  0.00074
2459516.76050  11.17714  0.00077
2459516.76744  11.17438  0.00074
2459516.77438  11.17309  0.00078
2459516.78133  11.17765  0.00078
2459516.78827  11.17549  0.00081
2459516.79522  11.17773  0.00075
2459516.80216  11.17855  0.00076
2459516.80911  11.17969  0.00078
2459516.81605  11.17620  0.00080
2459516.82300  11.17781  0.00077
2459516.82994  11.17500  0.00080
2459516.83688  11.17434  0.00076
2459516.84383  11.16995  0.00077
2459516.85077  11.17139  0.00076
2459516.85772  11.17072  0.00078
2459516.86466  11.17323  0.00076
2459516.87161  11.17295  0.00075
2459516.87855  11.17282  0.00077
2459516.88550  11.17399  0.00075
2459516.89244  11.17363  0.00083
2459516.89938  11.17593  0.00078
2459516.90633  11.17912  0.00077
2459516.91327  11.17829  0.00077
2459516.92022  11.17866  0.00075
2459516.92716  11.17802  0.00076
2459516.93411  11.17767  0.00077
2459516.94105  11.17748  0.00075
2459516.94800  11.18293  0.00077
2459516.95494  11.18326  0.00078
2459516.96188  11.18377  0.00074
2459516.96883  11.18310  0.00077
2459516.97577  11.18058  0.00077
2459516.98966  11.18099  0.00078
2459516.99661  11.17686  0.00074
2459517.00355  11.17415  0.00072
2459517.01050  11.16996  0.00072
2459517.01744  11.15792  0.00073
2459517.02438  11.15017  0.00069
2459517.03133  11.15033  0.00070
2459517.03827  11.15569  0.00070
2459517.04522  11.15902  0.00070
2459517.05216  11.15861  0.00073
2459517.05911  11.16113  0.00071
2459517.06605  11.16256  0.00071
2459517.07300  11.16065  0.00069
2459517.07994  11.16459  0.00073
2459517.08688  11.16446  0.00071
2459517.09383  11.16649  0.00073
2459517.10077  11.16771  0.00074
2459517.10772  11.16664  0.00077
2459517.11466  11.16595  0.00076
2459517.12161  11.16379  0.00071
2459517.12855  11.16726  0.00073
2459517.13550  11.16653  0.00077
2459517.14244  11.16672  0.00075
2459517.14938  11.16785  0.00074
2459517.15633  11.16885  0.00073
2459517.16327  11.16352  0.00074
2459517.17022  11.16199  0.00073
2459517.17716  11.15877  0.00075
2459517.18411  11.16010  0.00072
2459517.19105  11.15989  0.00074
2459517.19800  11.15980  0.00076
2459517.20494  11.15676  0.00073
2459517.21188  11.15931  0.00074
2459517.21883  11.15733  0.00076
2459517.22577  11.16142  0.00072
2459517.23272  11.16284  0.00076
2459517.23966  11.16063  0.00075
2459517.24661  11.15793  0.00075
2459517.25355  11.15646  0.00074
2459517.26050  11.15524  0.00074
2459517.26744  11.15475  0.00070
2459517.27438  11.15632  0.00076
2459517.28133  11.15364  0.00075
2459517.28827  11.15381  0.00076
2459517.29522  11.15591  0.00075
2459517.30216  11.15510  0.00076
2459517.30911  11.15464  0.00073
2459517.31605  11.15510  0.00075
2459517.32300  11.15282  0.00073
2459517.32994  11.15490  0.00076
2459517.33688  11.15483  0.00080
2459517.34383  11.15219  0.00076
2459517.35077  11.15215  0.00074
2459517.35772  11.15021  0.00076
2459517.36466  11.14397  0.00075
2459517.37161  11.14369  0.00072
2459517.37855  11.14221  0.00075
2459517.38550  11.13683  0.00076
2459517.39244  11.13008  0.00075
2459517.39938  11.12803  0.00074
2459517.40633  11.12759  0.00075
2459517.41327  11.12877  0.00074
2459517.42022  11.12910  0.00073
2459517.42716  11.13014  0.00076
2459517.43411  11.12995  0.00071
2459517.44105  11.12936  0.00074
2459517.44800  11.12649  0.00074
2459517.45494  11.12139  0.00077
2459517.46188  11.12284  0.00076
2459517.46883  11.12863  0.00074
2459517.47577  11.13216  0.00078
2459517.48272  11.13615  0.00075
2459517.48966  11.13836  0.00076
2459517.49661  11.13724  0.00075
2459517.50355  11.14302  0.00077
2459517.51050  11.14297  0.00077
2459517.51744  11.14415  0.00076
2459517.52438  11.14574  0.00079
2459517.53133  11.14681  0.00078
2459517.53827  11.14724  0.00077
2459517.54522  11.14690  0.00076
2459517.55216  11.14795  0.00078
2459517.55911  11.15010  0.00080
2459517.56605  11.15165  0.00078
2459517.57300  11.15345  0.00080
2459517.57994  11.15450  0.00077
2459517.58688  11.15530  0.00078
2459517.59383  11.15669  0.00076
2459517.60077  11.15748  0.00074
2459517.60772  11.15806  0.00076
2459517.61466  11.15858  0.00078
2459517.62161  11.16304  0.00078
2459517.62855  11.16505  0.00079
2459517.63550  11.16840  0.00079
2459517.64244  11.16829  0.00078
2459517.64938  11.16914  0.00080
2459517.65633  11.17035  0.00084
2459517.66327  11.17456  0.00079
2459517.67022  11.17635  0.00078
2459517.67716  11.18011  0.00081
2459517.68411  11.18352  0.00079
2459517.69105  11.18341  0.00081
2459517.69800  11.18602  0.00082
2459517.70494  11.18599  0.00079
2459517.71188  11.18723  0.00085
2459517.71883  11.19030  0.00080
2459517.72577  11.19373  0.00077
2459517.73272  11.19350  0.00082
2459517.73966  11.19519  0.00081
2459517.74661  11.19971  0.00083
2459517.75355  11.20121  0.00079
2459517.76050  11.20116  0.00082
2459517.76744  11.20627  0.00083
2459517.77438  11.20598  0.00078
2459517.78133  11.21025  0.00083
2459517.78827  11.21437  0.00081
2459517.79522  11.21404  0.00089
2459517.80216  11.21678  0.00082
2459517.80911  11.21629  0.00081
2459517.81605  11.21707  0.00081
2459517.82299  11.21586  0.00080
2459517.82994  11.21509  0.00082
2459517.83688  11.22142  0.00084
2459517.84383  11.22293  0.00083
2459517.85077  11.22464  0.00086
2459517.85772  11.22645  0.00084
2459517.86466  11.22932  0.00079
2459517.87161  11.23433  0.00078
2459517.87855  11.23484  0.00082
2459517.88549  11.23723  0.00083
2459517.89244  11.23136  0.00084
2459517.89938  11.22260  0.00087
2459517.90633  11.22172  0.00088
2459517.91327  11.23219  0.00081
2459517.92022  11.23517  0.00082
2459517.92716  11.24064  0.00084
2459517.93411  11.24405  0.00083
2459517.94105  11.24358  0.00083
2459517.94799  11.24847  0.00084
2459517.95494  11.25157  0.00088
2459517.96188  11.25601  0.00084
2459517.96883  11.25729  0.00087
2459517.97577  11.25550  0.00084
2459517.98272  11.25626  0.00084
2459517.98966  11.25083  0.00088
2459517.99661  11.25053  0.00081
2459518.00355  11.25023  0.00084
2459518.01049  11.24751  0.00083
2459518.01744  11.24579  0.00082
2459518.02438  11.23995  0.00086
2459518.03133  11.23716  0.00084
2459518.03827  11.23597  0.00083
2459518.04522  11.23527  0.00082
2459518.05216  11.23326  0.00085
2459518.05911  11.23125  0.00083
2459518.06605  11.22948  0.00085
2459518.07299  11.22962  0.00085
2459518.07994  11.22629  0.00083
2459518.08688  11.22503  0.00082
2459518.09383  11.22314  0.00085
2459518.10077  11.22124  0.00081
2459518.10772  11.21916  0.00085
2459518.11466  11.22173  0.00080
2459518.12161  11.22125  0.00083
2459518.12855  11.22348  0.00083
2459518.13549  11.22173  0.00084
2459518.14244  11.22448  0.00084
2459518.14938  11.22411  0.00083
2459518.15633  11.22753  0.00085
2459518.16327  11.22763  0.00086
2459518.17022  11.22854  0.00084
2459518.17716  11.22968  0.00085
2459518.18411  11.22726  0.00084
2459518.19105  11.22020  0.00085
2459518.19799  11.21030  0.00079
2459518.20494  11.20324  0.00082
2459518.21188  11.19822  0.00085
2459518.21883  11.19600  0.00081
2459518.22577  11.19524  0.00083
2459518.23272  11.19354  0.00082
2459518.23966  11.19148  0.00082
2459518.24661  11.19255  0.00079
2459518.25355  11.19438  0.00079
2459518.26049  11.19043  0.00082
2459518.26744  11.18960  0.00081
2459518.27438  11.18701  0.00080
2459518.28133  11.18571  0.00082
2459518.28827  11.18276  0.00081
2459518.29522  11.18300  0.00080
2459518.30216  11.18310  0.00081
2459518.30911  11.18207  0.00084
2459518.31605  11.18344  0.00086
2459518.32299  11.18414  0.00079
2459518.32994  11.18265  0.00083
2459518.33688  11.18213  0.00079
2459518.34383  11.18008  0.00081
2459518.35077  11.17932  0.00084
2459518.35772  11.17735  0.00086
2459518.36466  11.18027  0.00082
2459518.37161  11.17854  0.00086
2459518.37855  11.18107  0.00083
2459518.38549  11.18037  0.00082
2459518.39244  11.18167  0.00086
2459518.39938  11.18183  0.00079
2459518.40633  11.18361  0.00084
2459518.41327  11.18140  0.00080
2459518.42022  11.18202  0.00082
2459518.42716  11.18071  0.00080
2459518.43411  11.18336  0.00083
2459518.44105  11.18461  0.00083
2459518.44799  11.18735  0.00085
2459518.45494  11.18483  0.00083
2459518.46188  11.18467  0.00081
2459518.46883  11.18395  0.00080
2459518.47577  11.18361  0.00083
2459518.48272  11.18627  0.00081
2459518.48966  11.18790  0.00081
2459518.49661  11.18879  0.00081
2459518.50355  11.19086  0.00079
2459518.51049  11.19071  0.00086
2459518.51744  11.19135  0.00081
2459518.52438  11.19336  0.00085
2459518.53133  11.18987  0.00083
2459518.53827  11.19236  0.00084
2459518.54522  11.19112  0.00081
2459518.55216  11.19010  0.00080
2459518.55911  11.18746  0.00084
2459518.56605  11.18613  0.00083
2459518.57299  11.18352  0.00080
2459518.57994  11.18233  0.00083
2459518.58688  11.17958  0.00080
2459518.59383  11.17932  0.00080
2459518.60077  11.17457  0.00087
2459518.60772  11.17493  0.00085
2459518.61466  11.17429  0.00086
2459518.62161  11.17491  0.00082
2459518.62855  11.17664  0.00086
2459518.63549  11.17918  0.00086
2459518.64244  11.17755  0.00083
2459518.64938  11.17762  0.00082
2459518.65633  11.18009  0.00083
2459518.66327  11.18034  0.00083
2459518.67022  11.17755  0.00086
2459518.67716  11.17879  0.00085
2459518.68411  11.17815  0.00083
2459518.69105  11.17683  0.00086
2459518.69799  11.17696  0.00082
2459518.70494  11.17571  0.00084
2459518.71188  11.18003  0.00080
2459518.71883  11.18235  0.00087
2459518.72577  11.18369  0.00086
2459518.73272  11.18050  0.00084
2459518.73966  11.18300  0.00084
2459518.74661  11.18283  0.00086
2459518.75355  11.18317  0.00088
2459518.76049  11.18450  0.00086
2459518.76744  11.18705  0.00083
2459518.77438  11.18798  0.00085
2459518.78133  11.18880  0.00085
2459518.78827  11.18837  0.00086
2459518.79522  11.19127  0.00087
2459518.80216  11.19134  0.00085
2459518.80911  11.19294  0.00085
2459518.81605  11.19533  0.00083
2459518.82299  11.19611  0.00090
2459518.82994  11.19604  0.00086
2459518.83688  11.19604  0.00084
2459518.84383  11.19590  0.00087
2459518.85077  11.19924  0.00084
2459518.85772  11.19964  0.00084
2459518.86466  11.20116  0.00084
2459518.87161  11.20286  0.00081
2459518.87855  11.20181  0.00084
2459518.88549  11.20194  0.00089
2459518.89244  11.19825  0.00084
2459518.89938  11.20053  0.00086
2459518.90633  11.19922  0.00081
2459518.91327  11.19742  0.00082
2459518.92022  11.19735  0.00083
2459518.92716  11.19702  0.00083
2459518.93411  11.19859  0.00085
2459518.94105  11.19886  0.00089
2459518.94799  11.19645  0.00087
2459518.95494  11.19391  0.00084
2459518.96188  11.19855  0.00086
2459518.96883  11.19700  0.00084
2459518.97577  11.19596  0.00083
2459518.98272  11.19831  0.00087
2459518.98966  11.19749  0.00084
2459518.99661  11.20036  0.00086
2459519.00355  11.19941  0.00086
2459519.01049  11.20150  0.00084
2459519.01744  11.20288  0.00086
2459519.02438  11.20503  0.00087
2459519.03133  11.20289  0.00085
2459519.03827  11.20544  0.00081
2459519.04522  11.20634  0.00085
2459519.05216  11.20752  0.00085
2459519.05911  11.20923  0.00083
2459519.06605  11.20856  0.00085
2459519.07299  11.20844  0.00084
2459519.07994  11.21164  0.00082
2459519.08688  11.21281  0.00085
2459519.09383  11.21437  0.00084
2459519.10077  11.21439  0.00084
2459519.10772  11.21441  0.00085
2459519.11466  11.21518  0.00087
2459519.12161  11.21229  0.00083
2459519.12855  11.21549  0.00085
2459519.13549  11.21512  0.00085
2459519.14244  11.21561  0.00089
2459519.14938  11.21817  0.00084
2459519.15633  11.21798  0.00089
2459519.16327  11.21903  0.00084
2459519.17022  11.21780  0.00085
2459519.17716  11.21765  0.00085
2459519.18411  11.21676  0.00084
2459519.19105  11.21398  0.00086
2459519.19799  11.21440  0.00088
2459519.20494  11.21164  0.00085
2459519.21188  11.21131  0.00088
2459519.21883  11.21083  0.00089
2459519.22577  11.21141  0.00087
2459519.23272  11.21039  0.00081
2459519.23966  11.20830  0.00088
2459519.24661  11.20573  0.00088
2459519.25355  11.20776  0.00084
2459519.26049  11.20636  0.00082
2459519.26744  11.20569  0.00086
2459519.27438  11.20573  0.00084
2459519.28133  11.20656  0.00086
2459519.28827  11.20630  0.00084
2459519.29522  11.20635  0.00081
2459519.30216  11.20462  0.00082
2459519.30911  11.20562  0.00082
2459519.31605  11.20811  0.00083
2459519.32299  11.21201  0.00080
2459519.32994  11.21229  0.00084
2459519.33688  11.21352  0.00085
2459519.34383  11.21283  0.00086
2459519.35077  11.21299  0.00084
2459519.35772  11.21401  0.00078
2459519.36466  11.21339  0.00082
2459519.37161  11.21269  0.00082
2459519.37855  11.21090  0.00083
2459519.38549  11.21206  0.00082
2459519.39244  11.21214  0.00080
2459519.39938  11.21245  0.00082
2459519.40633  11.21242  0.00083
2459519.41327  11.21334  0.00083
2459519.42716  11.21035  0.00082
2459519.43411  11.21268  0.00087
2459519.44105  11.21259  0.00081
2459519.44799  11.21362  0.00079
2459519.45494  11.21272  0.00084
2459519.46188  11.21100  0.00086
2459519.46883  11.21135  0.00082
2459519.47577  11.21099  0.00080
2459519.48272  11.20605  0.00082
2459519.48966  11.20591  0.00081
2459519.49661  11.20832  0.00082
2459519.50355  11.21117  0.00081
2459519.51049  11.21133  0.00082
2459519.51744  11.21209  0.00084
2459519.52438  11.21315  0.00080
2459519.53133  11.21291  0.00081
2459519.53827  11.21309  0.00087
2459519.54522  11.20921  0.00082
2459519.55216  11.20639  0.00082
2459519.55911  11.20104  0.00085
2459519.56605  11.19845  0.00079
2459519.57299  11.19074  0.00082
2459519.57994  11.18709  0.00089
2459519.58688  11.18200  0.00080
2459519.59383  11.17634  0.00081
2459519.60077  11.17174  0.00081
2459519.60772  11.17119  0.00081
2459519.61466  11.17076  0.00084
2459519.62161  11.16942  0.00077
2459519.62855  11.17095  0.00079
2459519.63549  11.17048  0.00081
2459519.64244  11.17508  0.00081
2459519.64938  11.17717  0.00087
2459519.65633  11.17831  0.00079
2459519.66327  11.17791  0.00084
2459519.67022  11.18388  0.00082
2459519.67716  11.18382  0.00082
2459519.68411  11.18637  0.00078
2459519.69105  11.18950  0.00079
2459519.69799  11.19129  0.00083
2459519.70494  11.18919  0.00083
2459519.71188  11.19012  0.00080
2459519.71883  11.19215  0.00081
2459519.72577  11.19196  0.00086
2459519.73272  11.19325  0.00082
2459519.73966  11.19129  0.00078
2459519.74661  11.19198  0.00082
2459519.75355  11.19286  0.00080
2459519.76049  11.19211  0.00086
2459519.76744  11.18809  0.00079
2459519.77438  11.18956  0.00080
2459519.78133  11.19022  0.00081
2459519.78827  11.19223  0.00081
2459519.79522  11.19449  0.00088
2459519.80216  11.19187  0.00081
2459519.80911  11.19424  0.00079
2459519.81605  11.19322  0.00082
2459519.82299  11.19353  0.00080
2459519.82994  11.19320  0.00086
2459519.83688  11.19357  0.00081
2459519.84383  11.19200  0.00085
2459519.85077  11.19258  0.00081
2459519.85772  11.19226  0.00080
2459519.86466  11.18989  0.00081
2459519.87161  11.19151  0.00082
2459519.87855  11.19232  0.00083
2459519.88549  11.18946  0.00079
2459519.89244  11.18751  0.00080
2459519.89938  11.18046  0.00082
2459519.90633  11.17662  0.00084
2459519.91327  11.17578  0.00079
2459519.92022  11.17228  0.00078
2459519.92716  11.17220  0.00078
2459519.93411  11.17094  0.00083
2459519.94105  11.17105  0.00078
2459519.94799  11.17324  0.00083
2459519.95494  11.17076  0.00080
2459519.96188  11.17211  0.00084
2459519.96883  11.17500  0.00080
2459519.97577  11.17652  0.00084
2459519.98272  11.17577  0.00078
2459519.98966  11.17367  0.00079
2459519.99661  11.17579  0.00084
2459520.00355  11.17512  0.00083
2459520.01049  11.17521  0.00080
2459520.01744  11.17669  0.00083
2459520.02438  11.17775  0.00083
2459520.03133  11.17663  0.00081
2459520.03827  11.17512  0.00084
2459520.04522  11.17182  0.00079
2459520.05216  11.17442  0.00077
2459520.05911  11.17528  0.00081
2459520.06605  11.17557  0.00083
2459520.07299  11.17739  0.00078
2459520.07994  11.18189  0.00082
2459520.08688  11.18290  0.00080
2459520.09383  11.18483  0.00081
2459520.10077  11.18359  0.00082
2459520.10772  11.18358  0.00079
2459520.11466  11.18617  0.00081
2459520.12161  11.18709  0.00083
2459520.12855  11.18665  0.00080
2459520.13549  11.18442  0.00082
2459520.14244  11.18549  0.00078
2459520.14938  11.18643  0.00079
2459520.15633  11.18692  0.00083
2459520.16327  11.18603  0.00084
2459520.17022  11.18986  0.00079
2459520.17716  11.18941  0.00085
2459520.18411  11.18694  0.00082
2459520.19105  11.19235  0.00079
2459520.19799  11.19772  0.00083
2459520.20494  11.19934  0.00085
2459520.21188  11.19912  0.00085
2459520.21883  11.20138  0.00081
2459520.22577  11.19903  0.00086
2459520.23272  11.19907  0.00081
2459520.23966  11.19726  0.00082
2459520.24661  11.19836  0.00080
2459520.25355  11.20082  0.00081
2459520.26049  11.20314  0.00084
2459520.26744  11.19999  0.00082
2459520.27438  11.19902  0.00084
2459520.28133  11.19960  0.00087
2459520.28827  11.19950  0.00083
2459520.29522  11.19902  0.00083
2459520.30216  11.19907  0.00085
2459520.30911  11.19587  0.00086
2459520.31605  11.19638  0.00081
2459520.32299  11.19652  0.00085
2459520.32994  11.19728  0.00087
2459520.33688  11.19730  0.00085
2459520.34383  11.19764  0.00082
2459520.35077  11.19872  0.00089
2459520.35772  11.19828  0.00086
2459520.36466  11.19530  0.00088
2459520.37160  11.19298  0.00083
2459520.37855  11.19453  0.00085
2459520.38549  11.19257  0.00086
2459520.39244  11.19395  0.00089
2459520.39938  11.19688  0.00085
2459520.40633  11.19375  0.00083
2459520.41327  11.19642  0.00089
2459520.42022  11.19757  0.00082
2459520.42716  11.19461  0.00081
2459520.43410  11.19373  0.00084
2459520.44105  11.19429  0.00080
2459520.44799  11.19591  0.00088
2459520.45494  11.19661  0.00083
2459520.46188  11.19117  0.00080
2459520.46883  11.19088  0.00081
2459520.47577  11.19056  0.00082
2459520.48272  11.18762  0.00084
2459520.48966  11.18573  0.00082
2459520.49660  11.18436  0.00081
2459520.50355  11.18096  0.00083
2459520.51049  11.18141  0.00082
2459520.51744  11.18016  0.00079
2459520.52438  11.18067  0.00081
2459520.53133  11.17867  0.00080
2459520.53827  11.18037  0.00080
2459520.54522  11.18055  0.00076
2459520.55216  11.18152  0.00086
2459520.55910  11.18057  0.00082
2459520.56605  11.17898  0.00082
2459520.57299  11.18070  0.00083
2459520.57994  11.17684  0.00080
2459520.58688  11.17758  0.00081
2459520.59383  11.17450  0.00082
2459520.60077  11.17645  0.00081
2459520.60772  11.17903  0.00082
2459520.61466  11.18037  0.00085
2459520.62160  11.17807  0.00081
2459520.62855  11.17761  0.00079
2459520.63549  11.17605  0.00081
2459520.64244  11.17321  0.00080
2459520.64938  11.17454  0.00083
2459520.65633  11.17184  0.00082
2459520.66327  11.17455  0.00087
2459520.67022  11.17465  0.00082
2459520.67716  11.17171  0.00082
2459520.68410  11.16885  0.00080
2459520.69105  11.17171  0.00082
2459520.69799  11.16717  0.00083
2459520.70494  11.16334  0.00083
2459520.71188  11.16060  0.00082
2459520.71883  11.16221  0.00083
2459520.72577  11.16290  0.00083
2459520.73966  11.17024  0.00081
2459520.74660  11.16951  0.00082
2459520.75355  11.16665  0.00079
2459520.76049  11.16851  0.00081
2459520.76744  11.16783  0.00078
2459520.77438  11.16550  0.00084
2459520.78133  11.16449  0.00085
2459520.78827  11.16257  0.00083
2459520.79522  11.16269  0.00081
2459520.80216  11.16046  0.00084
2459520.80910  11.15901  0.00078
2459520.81605  11.15827  0.00079
2459520.82299  11.15895  0.00081
2459520.82994  11.15806  0.00081
2459520.83688  11.15509  0.00078
2459520.84383  11.15438  0.00082
2459520.85077  11.15491  0.00083
2459520.85772  11.15608  0.00076
2459520.86466  11.15414  0.00084
2459520.87160  11.15227  0.00075
2459520.87855  11.15183  0.00083
2459520.88549  11.15132  0.00080
2459520.89244  11.14812  0.00083
2459520.89938  11.14681  0.00082
2459520.90633  11.14742  0.00086
2459520.91327  11.14627  0.00077
2459520.92022  11.14248  0.00079
2459520.92716  11.13856  0.00082
2459520.93410  11.13625  0.00077
2459520.94105  11.13867  0.00082
2459520.94799  11.14482  0.00081
2459520.95494  11.14512  0.00079
2459520.96188  11.14703  0.00082
2459520.96883  11.14753  0.00079
2459520.97577  11.14683  0.00078
2459520.98272  11.14809  0.00079
2459520.98966  11.14648  0.00083
2459520.99660  11.14267  0.00082
2459521.00355  11.14291  0.00081
2459521.01049  11.14257  0.00082
2459521.01744  11.14201  0.00082
2459521.02438  11.14157  0.00080
2459521.03133  11.13896  0.00078
2459521.03827  11.14128  0.00079
2459521.04522  11.14027  0.00088
2459521.05216  11.13696  0.00083
2459521.05910  11.13850  0.00080
2459521.06605  11.13953  0.00077
2459521.07299  11.14137  0.00081
2459521.07994  11.14420  0.00077
2459521.08688  11.14655  0.00080
2459521.09383  11.14773  0.00084
2459521.10077  11.14821  0.00081
2459521.10772  11.14771  0.00082
2459521.11466  11.14915  0.00082
2459521.12160  11.14376  0.00081
2459521.12855  11.14437  0.00080
2459521.13549  11.14215  0.00082
2459521.14244  11.14201  0.00077
2459521.14938  11.13996  0.00081
2459521.15633  11.14128  0.00080
2459521.16327  11.14113  0.00083
2459521.17022  11.14182  0.00080
2459521.17716  11.14149  0.00084
2459521.18410  11.13950  0.00085
2459521.19105  11.13903  0.00086
2459521.19799  11.13851  0.00079
2459521.20494  11.13793  0.00083
2459521.21188  11.13742  0.00082
2459521.21883  11.14038  0.00081
2459521.22577  11.14389  0.00084
2459521.23272  11.14477  0.00085
2459521.23966  11.14438  0.00081
2459521.24660  11.14176  0.00086
2459521.25355  11.14225  0.00080
2459521.26049  11.14300  0.00079
2459521.26744  11.14387  0.00084
2459521.27438  11.14222  0.00083
2459521.28133  11.13930  0.00082
2459521.28827  11.13971  0.00080
2459521.29522  11.14100  0.00079
2459521.30216  11.14152  0.00080
2459521.30910  11.14259  0.00084
2459521.31605  11.14139  0.00081
2459521.32299  11.14146  0.00084
2459521.32994  11.14024  0.00083
2459521.33688  11.13878  0.00083
2459521.34383  11.13935  0.00076
2459521.35077  11.13724  0.00082
2459521.35772  11.13366  0.00082
2459521.36466  11.13745  0.00082
2459521.37160  11.13682  0.00080
2459521.37855  11.13486  0.00082
2459521.38549  11.12650  0.00082
2459521.39244  11.12628  0.00081
2459521.39938  11.12639  0.00081
2459521.40633  11.12424  0.00080
2459521.41327  11.12061  0.00084
2459521.42022  11.11675  0.00082
2459521.42716  11.11862  0.00081
2459521.43410  11.11407  0.00075
2459521.44105  11.11396  0.00081
2459521.44799  11.11365  0.00079
2459521.45494  11.11392  0.00083
2459521.46188  11.11641  0.00080
2459521.46883  11.11695  0.00081
2459521.47577  11.11536  0.00081
2459521.48272  11.11618  0.00081
2459521.48966  11.11546  0.00083
2459521.49660  11.11501  0.00082
2459521.50355  11.11389  0.00080
2459521.51049  11.11252  0.00084
2459521.51744  11.11523  0.00081
2459521.52438  11.11450  0.00085
2459521.53133  11.11744  0.00082
2459521.53827  11.11968  0.00081
2459521.54522  11.12228  0.00082
2459521.55216  11.12453  0.00079
2459521.55910  11.12675  0.00080
2459521.56605  11.12827  0.00082
2459521.57299  11.12714  0.00082
2459521.57994  11.12914  0.00082
2459521.58688  11.12897  0.00080
2459521.59383  11.12948  0.00083
2459521.60077  11.12994  0.00081
2459521.60772  11.12808  0.00082
2459521.61466  11.12837  0.00084
2459521.62160  11.12756  0.00084
2459521.62855  11.12732  0.00079
2459521.63549  11.12820  0.00081
2459521.64244  11.12786  0.00077
2459521.64938  11.12565  0.00078
2459521.65633  11.12603  0.00082
2459521.66327  11.12505  0.00078
2459521.67022  11.12546  0.00084
2459521.67716  11.12516  0.00082
2459521.68410  11.12659  0.00084
2459521.69105  11.12406  0.00083
2459521.69799  11.12282  0.00078
2459521.70494  11.11992  0.00081
2459521.71188  11.11593  0.00082
2459521.71883  11.11520  0.00080
2459521.72577  11.11381  0.00086
2459521.73272  11.11295  0.00083
2459521.73966  11.11494  0.00082
2459521.74660  11.11443  0.00080
2459521.75355  11.11591  0.00088
2459521.76049  11.11705  0.00082
2459521.76744  11.12323  0.00084
2459521.77438  11.12279  0.00084
2459521.78133  11.12175  0.00087
2459521.78827  11.11553  0.00082
2459521.79522  11.11197  0.00086
2459521.80216  11.11278  0.00082
2459521.80910  11.10736  0.00081
2459521.81605  11.10663  0.00089
2459521.82299  11.10410  0.00085
2459521.82994  11.10451  0.00080
2459521.83688  11.10558  0.00084
2459521.84383  11.10982  0.00085
2459521.85077  11.10464  0.00087
2459521.85772  11.09981  0.00082
2459521.86466  11.09991  0.00082
2459521.87160  11.10048  0.00084
2459521.87855  11.09946  0.00087
2459521.88549  11.09331  0.00087
2459521.89244  11.09093  0.00087
2459521.89938  11.08630  0.00083
2459521.90633  11.08639  0.00082
2459521.91327  11.08883  0.00083
2459521.92022  11.08821  0.00084
2459521.92716  11.08502  0.00083
2459521.93410  11.08465  0.00087
2459521.94105  11.08913  0.00084
2459521.94799  11.09051  0.00083
2459521.95494  11.09562  0.00088
2459521.96188  11.09838  0.00085
2459521.96883  11.09817  0.00084
2459521.97577  11.09924  0.00086
2459521.98272  11.09692  0.00078
2459521.98966  11.09817  0.00084
2459521.99660  11.09664  0.00086
2459522.00355  11.09156  0.00085
2459522.01049  11.09484  0.00086
2459522.01744  11.10061  0.00087
2459522.02438  11.09973  0.00083
2459522.03133  11.10187  0.00086
2459522.03827  11.10409  0.00085
2459522.04522  11.10454  0.00087
2459522.05216  11.10422  0.00085
2459522.05910  11.10406  0.00085
2459522.06605  11.10266  0.00091
2459522.07299  11.10307  0.00085
2459522.07994  11.10546  0.00085
2459522.08688  11.10520  0.00090
2459522.09383  11.10393  0.00084
2459522.10077  11.10688  0.00091
2459522.10772  11.10637  0.00093
2459522.11466  11.10566  0.00089
2459522.12160  11.10539  0.00093
2459522.12855  11.11141  0.00085
2459522.13549  11.11109  0.00091
2459522.14244  11.11178  0.00085
2459522.14938  11.11038  0.00088
2459522.15633  11.11399  0.00082
2459522.16327  11.11513  0.00086
2459522.17022  11.11418  0.00088
2459522.17716  11.11203  0.00084
2459522.18410  11.11035  0.00085
2459522.19105  11.11299  0.00088
2459522.19799  11.11419  0.00083
2459522.20494  11.11428  0.00086
2459522.21188  11.11726  0.00084
2459522.21883  11.11651  0.00079
2459522.22577  11.11498  0.00089
2459522.23272  11.11286  0.00088
2459522.23966  11.11300  0.00085
2459522.24660  11.11357  0.00089
2459522.25355  11.11767  0.00082
2459522.26049  11.11528  0.00091
2459522.26744  11.11482  0.00086
2459522.27438  11.11903  0.00087
2459522.28133  11.12232  0.00088
2459522.28827  11.11958  0.00086
2459522.29522  11.11591  0.00082
2459522.30216  11.11339  0.00086
2459522.30910  11.10663  0.00082
2459522.31605  11.10318  0.00081
2459522.32299  11.11282  0.00083
2459522.32994  11.11230  0.00079
2459522.33688  11.11319  0.00084
2459522.34383  11.11352  0.00088
2459522.35077  11.11590  0.00092
2459522.35772  11.11767  0.00084
2459522.36466  11.11877  0.00086
2459522.37160  11.11871  0.00082
2459522.37855  11.12092  0.00085
2459522.38549  11.12164  0.00082
2459522.39244  11.12684  0.00087
2459522.39938  11.12935  0.00090
2459522.40633  11.12669  0.00081
2459522.41327  11.12158  0.00090
2459522.42022  11.12006  0.00083
2459522.42716  11.12314  0.00079
2459522.43410  11.13033  0.00087
2459522.44105  11.13089  0.00087
2459522.44799  11.13413  0.00083
2459522.45494  11.13631  0.00088
2459522.46188  11.13656  0.00091
2459522.46883  11.13738  0.00085
2459522.47577  11.13742  0.00082
2459522.48272  11.13674  0.00088
2459522.48966  11.14011  0.00093
2459522.49660  11.14173  0.00086
2459522.50355  11.14324  0.00087
2459522.51049  11.14563  0.00083
2459522.51744  11.14772  0.00086
2459522.52438  11.14778  0.00085
2459522.53133  11.15013  0.00085
2459522.53827  11.15255  0.00083
2459522.54522  11.15336  0.00091
2459522.55216  11.15525  0.00085
2459522.55910  11.15790  0.00086
2459522.56605  11.15839  0.00086
2459522.57299  11.15830  0.00090
2459522.57994  11.15953  0.00084
2459522.58688  11.16196  0.00093
2459522.59383  11.16378  0.00088
2459522.60077  11.16753  0.00081
2459522.60772  11.16678  0.00084
2459522.61466  11.16547  0.00087
2459522.62160  11.16643  0.00088
2459522.62855  11.16656  0.00088
2459522.63549  11.16766  0.00088
2459522.64244  11.17037  0.00083
2459522.64938  11.17027  0.00093
2459522.65633  11.17040  0.00086
2459522.66327  11.17312  0.00087
2459522.67022  11.17939  0.00090
2459522.67716  11.18168  0.00090
2459522.68410  11.18194  0.00090
2459522.69105  11.18695  0.00086
2459522.69799  11.18307  0.00088
2459522.70494  11.18603  0.00089
2459522.71188  11.18787  0.00088
2459522.71883  11.18989  0.00081
2459522.72577  11.18645  0.00087
2459522.73272  11.19084  0.00090
2459522.73966  11.19175  0.00085
2459522.74660  11.19454  0.00089
2459522.75355  11.19618  0.00084
2459522.76049  11.19740  0.00088
2459522.76744  11.19952  0.00091
2459522.77438  11.19844  0.00088
2459522.78133  11.19855  0.00092
2459522.78827  11.20134  0.00088
2459522.79522  11.20200  0.00090
2459522.80216  11.20220  0.00088
2459522.80910  11.20125  0.00092
2459522.81605  11.20130  0.00081
2459522.82299  11.19705  0.00090
2459522.82994  11.19360  0.00086
2459522.83688  11.19735  0.00091
2459522.84383  11.19891  0.00089
2459522.85077  11.20057  0.00094
2459522.85772  11.20144  0.00087
2459522.86466  11.19847  0.00093
2459522.87160  11.20097  0.00093
2459522.87855  11.20093  0.00090
2459522.88549  11.20252  0.00091
2459522.89244  11.20132  0.00092
2459522.89938  11.19978  0.00088
2459522.90633  11.20030  0.00088
2459522.91327  11.20006  0.00092
2459522.92021  11.20184  0.00091
2459522.92716  11.20384  0.00088
2459522.93410  11.20580  0.00092
2459522.94105  11.20698  0.00090
2459522.94799  11.20869  0.00090
2459522.95494  11.21098  0.00088
2459522.96188  11.21676  0.00090
2459522.96883  11.21661  0.00096
2459522.97577  11.21580  0.00091
2459522.98271  11.21655  0.00096
2459522.98966  11.21626  0.00093
2459522.99660  11.21392  0.00094
2459523.00355  11.21396  0.00088
2459523.01049  11.21023  0.00093
2459523.01744  11.20906  0.00096
2459523.02438  11.20897  0.00092
2459523.03133  11.20663  0.00093
2459523.03827  11.20683  0.00091
2459523.04521  11.20613  0.00088
2459523.05216  11.20455  0.00094
2459523.05910  11.20238  0.00093
2459523.06605  11.20395  0.00091
2459523.07299  11.20329  0.00086
2459523.07994  11.20278  0.00090
2459523.08688  11.20330  0.00087
2459523.09383  11.20278  0.00084
2459523.10077  11.20120  0.00094
2459523.10771  11.19913  0.00085
2459523.11466  11.19889  0.00095
2459523.12160  11.19847  0.00090
2459523.12855  11.19996  0.00095
2459523.13549  11.19914  0.00089
2459523.14244  11.19741  0.00094
2459523.14938  11.19455  0.00097
2459523.15633  11.19261  0.00093
2459523.16327  11.19466  0.00092
2459523.17021  11.19362  0.00088
2459523.17716  11.19127  0.00096
2459523.18410  11.18876  0.00091
2459523.19105  11.18840  0.00092
2459523.19799  11.18890  0.00098
2459523.20494  11.18982  0.00085
2459523.21188  11.18927  0.00091
2459523.21883  11.18815  0.00094
2459523.22577  11.18801  0.00089
2459523.23271  11.19019  0.00091
2459523.23966  11.18994  0.00088
2459523.24660  11.19305  0.00088
2459523.25355  11.18928  0.00086
2459523.26049  11.19000  0.00087
2459523.26744  11.18746  0.00089
2459523.27438  11.18500  0.00091
2459523.28133  11.18520  0.00091
2459523.28827  11.18290  0.00084
2459523.29521  11.17846  0.00089
2459523.30216  11.17655  0.00089
2459523.30910  11.17345  0.00091
2459523.31605  11.17050  0.00094
2459523.32299  11.16779  0.00090
2459523.32994  11.16470  0.00090
2459523.33688  11.16191  0.00088
2459523.34383  11.16010  0.00090
2459523.35077  11.16184  0.00084
2459523.35771  11.16053  0.00081
2459523.36466  11.15819  0.00088
2459523.37160  11.15697  0.00093
2459523.37855  11.15434  0.00088
2459523.38549  11.15485  0.00086
2459523.39244  11.15491  0.00090
2459523.39938  11.15376  0.00087
2459523.40633  11.15478  0.00093
2459523.41327  11.15677  0.00089
2459523.42021  11.15301  0.00089
2459523.42716  11.15582  0.00092
2459523.43410  11.15400  0.00087
2459523.44105  11.15171  0.00082
2459523.44799  11.14973  0.00082
2459523.45494  11.14871  0.00084
2459523.46188  11.15063  0.00088
2459523.46883  11.15045  0.00088
2459523.47577  11.15206  0.00086
2459523.48271  11.15208  0.00086
2459523.48966  11.15060  0.00086
2459523.49660  11.14908  0.00085
2459523.50355  11.14825  0.00087
2459523.51049  11.14962  0.00092
2459523.51744  11.15037  0.00085
2459523.52438  11.15162  0.00089
2459523.53133  11.15111  0.00085
2459523.53827  11.15410  0.00090
2459523.54521  11.15135  0.00088
2459523.55216  11.15042  0.00085
2459523.55910  11.15120  0.00091
2459523.56605  11.15007  0.00085
2459523.57299  11.15225  0.00086
2459523.57994  11.15138  0.00084
2459523.58688  11.15313  0.00084
2459523.59383  11.14675  0.00090
2459523.60077  11.14840  0.00087
2459523.60771  11.14807  0.00090
2459523.61466  11.14874  0.00092
2459523.62160  11.15004  0.00090
2459523.62855  11.15047  0.00097
2459523.63549  11.15035  0.00093
2459523.64244  11.15244  0.00090
2459523.64938  11.15481  0.00090
2459523.65633  11.15559  0.00086
2459523.66327  11.15578  0.00090
2459523.67021  11.15638  0.00086
2459523.67716  11.15734  0.00092
2459523.68410  11.15473  0.00088
2459523.69105  11.15177  0.00085
2459523.69799  11.15137  0.00094
2459523.70494  11.15099  0.00093
2459523.71188  11.14999  0.00091
2459523.71883  11.15176  0.00089
2459523.72577  11.14955  0.00090
2459523.73271  11.14980  0.00090
2459523.73966  11.15008  0.00085
2459523.74660  11.14891  0.00087
2459523.75355  11.14522  0.00087
2459523.76049  11.14581  0.00092
2459523.76744  11.14919  0.00087
2459523.77438  11.14851  0.00094
2459523.78133  11.14866  0.00092
2459523.78827  11.14742  0.00092
2459523.79521  11.14969  0.00091
2459523.80216  11.14795  0.00087
2459523.80910  11.15031  0.00086
2459523.81605  11.15343  0.00083
2459523.82299  11.14958  0.00090
2459523.82994  11.14664  0.00089
2459523.83688  11.14529  0.00095
2459523.84383  11.14719  0.00089
2459523.85077  11.14547  0.00095
2459523.85771  11.14539  0.00089
2459523.86466  11.14760  0.00087
2459523.87160  11.14924  0.00094
2459523.87855  11.15155  0.00090
2459523.88549  11.15347  0.00086
2459523.89244  11.15558  0.00092
2459523.89938  11.15709  0.00090
2459523.90633  11.15721  0.00090
2459523.91327  11.15608  0.00087
2459523.92021  11.15755  0.00089
2459523.92716  11.15300  0.00088
2459523.93410  11.15965  0.00089
2459523.94105  11.16027  0.00088
2459523.94799  11.16041  0.00089
2459523.95494  11.16299  0.00085
2459523.96188  11.15956  0.00090
2459523.96883  11.15841  0.00091
2459523.97577  11.15975  0.00087
2459523.98271  11.16049  0.00093
2459523.98966  11.15802  0.00090
2459523.99660  11.15881  0.00098
2459524.00355  11.15933  0.00089
2459524.01049  11.16357  0.00095
2459524.01744  11.16415  0.00092
2459524.02438  11.17350  0.00088
2459524.03133  11.17629  0.00091
2459524.03827  11.17950  0.00085
2459524.04521  11.18724  0.00089
2459524.05216  11.19190  0.00096
2459524.05910  11.19429  0.00092
2459524.06605  11.19473  0.00091
2459524.07299  11.19892  0.00099
2459524.07994  11.20324  0.00095
2459524.08688  11.20706  0.00092
2459524.09383  11.20695  0.00095
2459524.10077  11.20599  0.00089
2459524.10771  11.20410  0.00095
2459524.11466  11.20293  0.00095
2459524.12160  11.20082  0.00093
2459524.12855  11.19208  0.00096
2459524.13549  11.19078  0.00090
2459524.14244  11.19521  0.00096
2459524.14938  11.19790  0.00096
2459524.15633  11.19954  0.00095
2459524.16327  11.19352  0.00090
2459524.17021  11.18901  0.00090
2459524.17716  11.19007  0.00095
2459524.18410  11.19251  0.00089
2459524.19105  11.19584  0.00091
2459524.19799  11.19762  0.00089
2459524.20494  11.20316  0.00093
2459524.21188  11.20359  0.00092
2459524.21883  11.20356  0.00092
2459524.22577  11.20493  0.00089
2459524.23271  11.20355  0.00096
2459524.23966  11.20649  0.00091
2459524.24660  11.20421  0.00093
2459524.25355  11.20306  0.00092
2459524.26049  11.20289  0.00094
2459524.26744  11.20377  0.00098
2459524.27438  11.20392  0.00090
2459524.28133  11.20348  0.00092
2459524.28827  11.20421  0.00092
2459524.29521  11.20368  0.00091
2459524.30216  11.20352  0.00091
2459524.30910  11.20491  0.00096
2459524.31605  11.20660  0.00096
2459524.32299  11.20646  0.00091
2459524.32994  11.20772  0.00090
2459524.33688  11.20664  0.00099
2459524.34383  11.20912  0.00092
2459524.35077  11.21070  0.00093
2459524.35771  11.21324  0.00097
2459524.36466  11.21522  0.00093
2459524.37160  11.21550  0.00093
2459524.37855  11.21728  0.00093
2459524.38549  11.22013  0.00093
2459524.39244  11.22404  0.00096
2459524.39938  11.22445  0.00092
2459524.40633  11.22731  0.00097
2459524.41327  11.23039  0.00093
2459524.42021  11.22883  0.00100
2459524.42716  11.23231  0.00098
2459524.43410  11.23356  0.00096

